Resolving the Conflict on Conduct Parameter Estimation in Homogeneous Goods Markets between Bresnahan (1982) and Perloff and Shen (2012)

We revisit conduct parameter estimation in homogeneous goods markets to resolve the conflict between Bresnahan (1982) and Perloff and Shen (2012) regarding the identification and the estimation of conduct parameters. We point out that Perloff and Shen's (2012) proof is incorrect and its simulation setting is invalid. Our simulation shows that estimation becomes accurate when demand shifters are properly added in supply estimation and sample sizes are increased, supporting Bresnahan (1982).

==> figuretable/linear_linear_sigma_0.001.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.001 & 10.000 & 0.001 & 10.000 & 0.000 & 10.000 & 0.000\\
$\alpha_{1}$ & 1.000 & 0.004 & 1.000 & 0.003 & 1.000 & 0.002 & 1.000 & 0.001\\
$\alpha_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\gamma_{1}$ & 1.000 & 0.005 & 1.000 & 0.004 & 1.000 & 0.002 & 1.000 & 0.001\\
$\gamma_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.500 & 0.001 & 0.500 & 0.000 & 0.500 & 0.000 & 0.500 & 0.000\\
$R^{2}$ (demand) & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$R^{2}$ (supply) & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.001_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{1}$ & 0.000 & 0.004 & 0.000 & 0.003 & 0.000 & 0.002 & 0.000 & 0.001\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000\\
$\gamma_{1}$ & 0.000 & 0.005 & 0.000 & 0.004 & 0.000 & 0.002 & 0.000 & 0.001\\
$\gamma_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\theta$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.001_mpec_linear_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.001 & 10.000 & 0.001 & 10.000 & 0.000 & 10.000 & 0.000\\
$\alpha_{1}$ & 1.001 & 0.005 & 1.000 & 0.003 & 1.001 & 0.003 & 1.000 & 0.001\\
$\alpha_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\gamma_{1}$ & 0.998 & 0.004 & 1.000 & 0.005 & 1.001 & 0.003 & 1.000 & 0.001\\
$\gamma_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.500 & 0.000 & 0.500 & 0.000 & 0.500 & 0.000 & 0.500 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.001_mpec_linear_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{1}$ & 0.001 & 0.005 & 0.000 & 0.002 & 0.001 & 0.003 & 0.000 & 0.001\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000\\
$\gamma_{1}$ & -0.002 & 0.004 & 0.000 & 0.005 & 0.001 & 0.003 & 0.000 & 0.001\\
$\gamma_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\theta$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.001_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.001 & 10.000 & 0.001 & 10.000 & 0.000 & 10.000 & 0.000\\
$\alpha_{1}$ & 1.000 & 0.004 & 1.000 & 0.003 & 1.000 & 0.002 & 1.000 & 0.001\\
$\alpha_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\gamma_{1}$ & 1.000 & 0.005 & 1.000 & 0.004 & 1.000 & 0.002 & 1.000 & 0.001\\
$\gamma_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.500 & 0.001 & 0.500 & 0.000 & 0.500 & 0.000 & 0.500 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.001_mpec_linear_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{1}$ & 0.000 & 0.004 & 0.000 & 0.003 & 0.000 & 0.002 & 0.000 & 0.001\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000\\
$\gamma_{1}$ & 0.000 & 0.005 & 0.000 & 0.004 & 0.000 & 0.002 & 0.000 & 0.001\\
$\gamma_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\theta$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.001_without_demand_shifter_y.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.001 & 10.000 & 0.001 & 10.000 & 0.000 & 10.000 & 0.000\\
$\alpha_{1}$ & 1.000 & 0.004 & 1.000 & 0.003 & 1.000 & 0.002 & 1.000 & 0.001\\
$\alpha_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 5.446 & 6.981 & 5.388 & 7.986 & 5.423 & 7.825 & 5.063 & 6.801\\
$\gamma_{1}$ & 0.506 & 0.775 & 0.512 & 0.888 & 0.509 & 0.869 & 0.549 & 0.756\\
$\gamma_{2}$ & 0.506 & 0.776 & 0.512 & 0.887 & 0.509 & 0.869 & 0.549 & 0.756\\
$\theta$ & -0.241 & 1.164 & -0.231 & 1.331 & -0.237 & 1.304 & -0.177 & 1.134\\
$R^{2}$ (demand) & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$R^{2}$ (supply) & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.982 & 0.465 & 10.007 & 0.323 & 9.992 & 0.213 & 9.994 & 0.097\\
$\alpha_{1}$ & 0.955 & 2.257 & 1.024 & 1.523 & 1.018 & 1.016 & 0.969 & 0.454\\
$\alpha_{2}$ & 0.999 & 0.255 & 0.999 & 0.176 & 0.996 & 0.115 & 1.001 & 0.051\\
$\alpha_{3}$ & 0.995 & 0.108 & 1.003 & 0.075 & 0.999 & 0.050 & 0.999 & 0.022\\
$\gamma_{0}$ & 0.939 & 0.730 & 0.995 & 0.474 & 0.979 & 0.345 & 0.995 & 0.152\\
$\gamma_{1}$ & 0.689 & 3.438 & 0.876 & 1.925 & 0.919 & 1.302 & 0.997 & 0.548\\
$\gamma_{2}$ & 1.009 & 0.109 & 0.999 & 0.071 & 1.003 & 0.051 & 1.000 & 0.023\\
$\gamma_{3}$ & 1.001 & 0.108 & 1.003 & 0.075 & 1.003 & 0.052 & 1.000 & 0.022\\
$\theta$ & 0.547 & 0.351 & 0.517 & 0.208 & 0.514 & 0.134 & 0.503 & 0.058\\
$R^{2}$ (demand) & 0.762 & 0.083 & 0.763 & 0.057 & 0.765 & 0.036 & 0.764 & 0.016\\
$R^{2}$ (supply) & 0.768 & 0.075 & 0.768 & 0.050 & 0.766 & 0.035 & 0.763 & 0.016\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.018 & 0.465 & 0.007 & 0.323 & -0.008 & 0.213 & -0.006 & 0.097\\
$\alpha_{1}$ & -0.045 & 2.257 & 0.024 & 1.523 & 0.018 & 1.016 & -0.031 & 0.455\\
$\alpha_{2}$ & -0.001 & 0.255 & -0.001 & 0.176 & -0.004 & 0.115 & 0.001 & 0.051\\
$\alpha_{3}$ & -0.005 & 0.108 & 0.003 & 0.075 & -0.001 & 0.050 & -0.001 & 0.022\\
$\gamma_{0}$ & -0.061 & 0.732 & -0.005 & 0.474 & -0.021 & 0.346 & -0.005 & 0.152\\
$\gamma_{1}$ & -0.311 & 3.450 & -0.124 & 1.928 & -0.081 & 1.303 & -0.003 & 0.548\\
$\gamma_{2}$ & 0.009 & 0.109 & -0.001 & 0.071 & 0.003 & 0.051 & 0.000 & 0.023\\
$\gamma_{3}$ & 0.001 & 0.108 & 0.003 & 0.075 & 0.003 & 0.053 & 0.000 & 0.022\\
$\theta$ & 0.047 & 0.354 & 0.017 & 0.209 & 0.014 & 0.135 & 0.003 & 0.058\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5_mpec_linear_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.978 & 0.478 & 9.961 & 0.217 & 9.952 & 0.230 & 9.967 & 0.102\\
$\alpha_{1}$ & 0.726 & 1.154 & 0.792 & 0.651 & 0.793 & 0.823 & 0.797 & 0.324\\
$\alpha_{2}$ & 1.025 & 0.156 & 1.011 & 0.102 & 1.008 & 0.081 & 1.010 & 0.048\\
$\alpha_{3}$ & 1.001 & 0.092 & 1.020 & 0.063 & 0.983 & 0.057 & 0.999 & 0.021\\
$\gamma_{0}$ & 1.120 & 0.648 & 1.027 & 0.454 & 0.987 & 0.293 & 0.976 & 0.112\\
$\gamma_{1}$ & 0.888 & 1.443 & 1.009 & 1.030 & 1.373 & 0.945 & 1.069 & 0.595\\
$\gamma_{2}$ & 0.978 & 0.074 & 1.009 & 0.060 & 1.001 & 0.054 & 1.006 & 0.017\\
$\gamma_{3}$ & 0.954 & 0.108 & 0.986 & 0.057 & 0.997 & 0.036 & 1.004 & 0.016\\
$\theta$ & 0.518 & 0.192 & 0.490 & 0.102 & 0.475 & 0.091 & 0.501 & 0.062\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5_mpec_linear_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.022 & 0.454 & -0.039 & 0.209 & -0.048 & 0.223 & -0.033 & 0.102\\
$\alpha_{1}$ & -0.274 & 1.128 & -0.208 & 0.651 & -0.207 & 0.808 & -0.203 & 0.368\\
$\alpha_{2}$ & 0.025 & 0.150 & 0.011 & 0.097 & 0.008 & 0.077 & 0.010 & 0.047\\
$\alpha_{3}$ & 0.001 & 0.087 & 0.020 & 0.063 & -0.017 & 0.056 & -0.001 & 0.020\\
$\gamma_{0}$ & 0.120 & 0.626 & 0.027 & 0.431 & -0.013 & 0.278 & -0.024 & 0.109\\
$\gamma_{1}$ & -0.112 & 1.373 & 0.009 & 0.977 & 0.373 & 0.971 & 0.069 & 0.568\\
$\gamma_{2}$ & -0.022 & 0.074 & 0.009 & 0.057 & 0.001 & 0.051 & 0.006 & 0.017\\
$\gamma_{3}$ & -0.046 & 0.112 & -0.014 & 0.056 & -0.003 & 0.034 & 0.004 & 0.016\\
$\theta$ & 0.018 & 0.183 & -0.010 & 0.097 & -0.025 & 0.090 & 0.001 & 0.059\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.987 & 0.462 & 10.008 & 0.323 & 9.992 & 0.213 & 9.994 & 0.097\\
$\alpha_{1}$ & 0.904 & 2.200 & 1.015 & 1.512 & 1.018 & 1.016 & 0.969 & 0.454\\
$\alpha_{2}$ & 1.006 & 0.247 & 1.001 & 0.174 & 0.996 & 0.115 & 1.001 & 0.051\\
$\alpha_{3}$ & 0.996 & 0.108 & 1.003 & 0.074 & 0.999 & 0.050 & 0.999 & 0.022\\
$\gamma_{0}$ & 0.946 & 0.723 & 0.998 & 0.472 & 0.979 & 0.345 & 0.995 & 0.152\\
$\gamma_{1}$ & 0.902 & 2.620 & 0.907 & 1.846 & 0.919 & 1.301 & 0.997 & 0.548\\
$\gamma_{2}$ & 1.008 & 0.108 & 0.998 & 0.070 & 1.003 & 0.051 & 1.000 & 0.023\\
$\gamma_{3}$ & 1.001 & 0.107 & 1.003 & 0.075 & 1.003 & 0.052 & 1.000 & 0.022\\
$\theta$ & 0.523 & 0.257 & 0.514 & 0.197 & 0.514 & 0.134 & 0.503 & 0.058\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5_mpec_linear_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.013 & 0.462 & 0.008 & 0.322 & -0.008 & 0.213 & -0.006 & 0.097\\
$\alpha_{1}$ & -0.096 & 2.201 & 0.015 & 1.511 & 0.018 & 1.016 & -0.031 & 0.455\\
$\alpha_{2}$ & 0.006 & 0.247 & 0.001 & 0.174 & -0.004 & 0.115 & 0.001 & 0.051\\
$\alpha_{3}$ & -0.004 & 0.108 & 0.003 & 0.074 & -0.001 & 0.050 & -0.001 & 0.022\\
$\gamma_{0}$ & -0.054 & 0.724 & -0.002 & 0.472 & -0.021 & 0.346 & -0.005 & 0.152\\
$\gamma_{1}$ & -0.098 & 2.620 & -0.093 & 1.847 & -0.081 & 1.303 & -0.003 & 0.548\\
$\gamma_{2}$ & 0.008 & 0.108 & -0.002 & 0.070 & 0.003 & 0.051 & 0.000 & 0.023\\
$\gamma_{3}$ & 0.001 & 0.107 & 0.003 & 0.075 & 0.003 & 0.053 & 0.000 & 0.022\\
$\theta$ & 0.023 & 0.258 & 0.014 & 0.197 & 0.014 & 0.135 & 0.003 & 0.058\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_0.5_without_demand_shifter_y.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.993 & 0.466 & 9.993 & 0.312 & 10.001 & 0.215 & 10.002 & 0.093\\
$\alpha_{1}$ & 0.963 & 2.138 & 0.965 & 1.484 & 1.012 & 1.023 & 0.991 & 0.441\\
$\alpha_{2}$ & 1.002 & 0.243 & 1.002 & 0.168 & 0.999 & 0.118 & 1.002 & 0.049\\
$\gamma_{0}$ & 5.332 & 10.459 & 5.227 & 11.592 & 5.112 & 15.871 & 5.470 & 7.476\\
$\gamma_{1}$ & 0.405 & 3.214 & 0.434 & 1.989 & 0.474 & 1.744 & 0.516 & 1.102\\
$\gamma_{2}$ & 0.517 & 1.157 & 0.528 & 1.222 & 0.546 & 1.816 & 0.504 & 0.830\\
$\theta$ & -0.210 & 1.879 & -0.206 & 1.951 & -0.186 & 2.705 & -0.247 & 1.238\\
$R^{2}$ (demand) & 0.720 & 0.088 & 0.725 & 0.061 & 0.726 & 0.041 & 0.728 & 0.018\\
$R^{2}$ (supply) & 0.160 & 7.674 & -0.119 & 19.529 & -0.724 & 30.775 & 0.491 & 2.041\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.973 & 1.023 & 9.998 & 0.641 & 9.996 & 0.448 & 9.984 & 0.187\\
$\alpha_{1}$ & 0.976 & 4.398 & 0.831 & 2.962 & 1.061 & 2.060 & 1.011 & 0.905\\
$\alpha_{2}$ & 0.994 & 0.495 & 1.016 & 0.324 & 0.993 & 0.234 & 0.994 & 0.100\\
$\alpha_{3}$ & 0.994 & 0.223 & 1.002 & 0.153 & 0.999 & 0.099 & 0.997 & 0.045\\
$\gamma_{0}$ & 0.682 & 1.741 & 0.909 & 1.055 & 0.914 & 0.709 & 0.996 & 0.308\\
$\gamma_{1}$ & 6.859 & 210.877 & 0.321 & 6.247 & 0.662 & 2.954 & 0.950 & 1.109\\
$\gamma_{2}$ & 1.035 & 0.244 & 1.011 & 0.157 & 1.011 & 0.103 & 1.000 & 0.045\\
$\gamma_{3}$ & 1.045 & 0.246 & 1.012 & 0.150 & 1.010 & 0.104 & 1.002 & 0.045\\
$\theta$ & 0.101 & 18.455 & 0.598 & 0.732 & 0.554 & 0.303 & 0.509 & 0.113\\
$R^{2}$ (demand) & 0.301 & 0.409 & 0.305 & 0.199 & 0.310 & 0.134 & 0.319 & 0.054\\
$R^{2}$ (supply) & 0.267 & 0.369 & 0.308 & 0.186 & 0.306 & 0.128 & 0.315 & 0.052\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.027 & 1.023 & -0.002 & 0.641 & -0.004 & 0.448 & -0.016 & 0.188\\
$\alpha_{1}$ & -0.024 & 4.396 & -0.169 & 2.965 & 0.061 & 2.060 & 0.011 & 0.905\\
$\alpha_{2}$ & -0.006 & 0.494 & 0.016 & 0.325 & -0.007 & 0.234 & -0.006 & 0.100\\
$\alpha_{3}$ & -0.006 & 0.223 & 0.002 & 0.153 & -0.001 & 0.099 & -0.003 & 0.045\\
$\gamma_{0}$ & -0.318 & 1.769 & -0.091 & 1.059 & -0.086 & 0.714 & -0.004 & 0.308\\
$\gamma_{1}$ & 5.859 & 210.853 & -0.679 & 6.280 & -0.338 & 2.972 & -0.050 & 1.110\\
$\gamma_{2}$ & 0.035 & 0.247 & 0.011 & 0.157 & 0.011 & 0.104 & 0.000 & 0.045\\
$\gamma_{3}$ & 0.045 & 0.250 & 0.012 & 0.150 & 0.010 & 0.104 & 0.002 & 0.045\\
$\theta$ & -0.399 & 18.450 & 0.098 & 0.738 & 0.054 & 0.308 & 0.009 & 0.113\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1_mpec_linear_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.740 & 0.617 & 10.487 & 0.765 & 9.978 & 0.419 & 10.069 & 0.220\\
$\alpha_{1}$ & 1.795 & 1.915 & 1.919 & 3.504 & 0.980 & 1.104 & 0.922 & 0.504\\
$\alpha_{2}$ & 0.852 & 0.230 & 1.043 & 0.202 & 0.993 & 0.136 & 1.025 & 0.073\\
$\alpha_{3}$ & 0.947 & 0.202 & 0.986 & 0.129 & 0.989 & 0.146 & 1.010 & 0.037\\
$\gamma_{0}$ & 0.926 & 1.291 & 0.775 & 0.745 & 1.116 & 0.632 & 1.046 & 0.238\\
$\gamma_{1}$ & 1.741 & 2.494 & 1.448 & 1.812 & 1.743 & 1.646 & 0.871 & 0.706\\
$\gamma_{2}$ & 0.988 & 0.184 & 1.063 & 0.081 & 0.992 & 0.073 & 0.994 & 0.042\\
$\gamma_{3}$ & 0.962 & 0.153 & 1.012 & 0.174 & 0.966 & 0.076 & 0.996 & 0.033\\
$\theta$ & 0.497 & 0.331 & 0.420 & 0.180 & 0.417 & 0.195 & 0.500 & 0.075\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1_mpec_linear_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.260 & 0.641 & 0.487 & 0.874 & -0.022 & 0.398 & 0.069 & 0.220\\
$\alpha_{1}$ & 0.795 & 1.983 & 0.919 & 3.449 & -0.020 & 1.047 & -0.078 & 0.485\\
$\alpha_{2}$ & -0.148 & 0.264 & 0.043 & 0.197 & -0.007 & 0.129 & 0.025 & 0.074\\
$\alpha_{3}$ & -0.053 & 0.199 & -0.014 & 0.123 & -0.011 & 0.139 & 0.010 & 0.036\\
$\gamma_{0}$ & -0.074 & 1.227 & -0.225 & 0.742 & 0.116 & 0.611 & 0.046 & 0.230\\
$\gamma_{1}$ & 0.741 & 2.479 & 0.448 & 1.777 & 0.743 & 1.729 & -0.129 & 0.682\\
$\gamma_{2}$ & -0.012 & 0.175 & 0.063 & 0.099 & -0.008 & 0.070 & -0.006 & 0.040\\
$\gamma_{3}$ & -0.038 & 0.150 & 0.012 & 0.165 & -0.034 & 0.080 & -0.004 & 0.032\\
$\theta$ & -0.003 & 0.314 & -0.080 & 0.189 & -0.083 & 0.203 & 0.000 & 0.071\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.012 & 1.015 & 10.012 & 0.636 & 10.001 & 0.447 & 9.984 & 0.187\\
$\alpha_{1}$ & 0.617 & 4.201 & 0.709 & 2.859 & 1.015 & 2.013 & 1.011 & 0.905\\
$\alpha_{2}$ & 1.042 & 0.464 & 1.033 & 0.308 & 0.999 & 0.227 & 0.994 & 0.100\\
$\alpha_{3}$ & 1.000 & 0.222 & 1.004 & 0.152 & 1.000 & 0.099 & 0.997 & 0.045\\
$\gamma_{0}$ & 0.767 & 1.596 & 0.933 & 1.018 & 0.924 & 0.700 & 0.996 & 0.308\\
$\gamma_{1}$ & 1.406 & 4.315 & 0.976 & 3.175 & 0.822 & 2.580 & 0.950 & 1.109\\
$\gamma_{2}$ & 1.025 & 0.230 & 1.008 & 0.153 & 1.010 & 0.102 & 1.000 & 0.045\\
$\gamma_{3}$ & 1.034 & 0.230 & 1.010 & 0.146 & 1.009 & 0.103 & 1.002 & 0.045\\
$\theta$ & 0.514 & 0.380 & 0.518 & 0.311 & 0.535 & 0.257 & 0.509 & 0.113\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1_mpec_linear_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.012 & 1.015 & 0.012 & 0.636 & 0.001 & 0.446 & -0.016 & 0.188\\
$\alpha_{1}$ & -0.383 & 4.216 & -0.291 & 2.872 & 0.015 & 2.012 & 0.011 & 0.905\\
$\alpha_{2}$ & 0.042 & 0.466 & 0.033 & 0.310 & -0.001 & 0.227 & -0.006 & 0.100\\
$\alpha_{3}$ & 0.000 & 0.222 & 0.004 & 0.152 & 0.000 & 0.099 & -0.003 & 0.045\\
$\gamma_{0}$ & -0.233 & 1.612 & -0.067 & 1.020 & -0.076 & 0.703 & -0.004 & 0.308\\
$\gamma_{1}$ & 0.406 & 4.332 & -0.024 & 3.174 & -0.178 & 2.585 & -0.050 & 1.110\\
$\gamma_{2}$ & 0.025 & 0.231 & 0.008 & 0.154 & 0.010 & 0.103 & 0.000 & 0.045\\
$\gamma_{3}$ & 0.034 & 0.233 & 0.010 & 0.146 & 0.009 & 0.103 & 0.002 & 0.045\\
$\theta$ & 0.014 & 0.380 & 0.018 & 0.311 & 0.035 & 0.260 & 0.009 & 0.113\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_1_without_demand_shifter_y.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.975 & 0.964 & 9.953 & 0.636 & 10.007 & 0.441 & 9.991 & 0.189\\
$\alpha_{1}$ & 1.120 & 4.491 & 0.942 & 2.885 & 0.883 & 2.055 & 1.035 & 0.902\\
$\alpha_{2}$ & 0.981 & 0.492 & 0.993 & 0.326 & 1.015 & 0.227 & 0.993 & 0.101\\
$\gamma_{0}$ & 5.631 & 9.410 & 5.520 & 7.580 & 5.161 & 9.226 & 5.556 & 7.424\\
$\gamma_{1}$ & -0.107 & 19.285 & 0.129 & 5.240 & 0.488 & 3.541 & 0.489 & 1.210\\
$\gamma_{2}$ & 0.476 & 1.043 & 0.495 & 0.835 & 0.540 & 1.030 & 0.494 & 0.820\\
$\theta$ & -0.201 & 3.603 & -0.217 & 1.478 & -0.183 & 1.528 & -0.260 & 1.229\\
$R^{2}$ (demand) & 0.205 & 0.357 & 0.234 & 0.221 & 0.232 & 0.150 & 0.245 & 0.060\\
$R^{2}$ (supply) & -0.920 & 17.898 & -0.395 & 5.271 & -0.904 & 12.486 & -0.421 & 12.047\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.737 & 2.584 & 10.071 & 1.669 & 9.960 & 0.947 & 9.998 & 0.412\\
$\alpha_{1}$ & 0.729 & 10.822 & 1.008 & 6.495 & 1.236 & 4.259 & 1.021 & 1.810\\
$\alpha_{2}$ & 0.956 & 1.253 & 1.023 & 0.779 & 0.969 & 0.482 & 0.997 & 0.210\\
$\alpha_{3}$ & 0.976 & 0.584 & 1.008 & 0.343 & 0.996 & 0.225 & 1.003 & 0.092\\
$\gamma_{0}$ & -1.074 & 19.523 & 0.449 & 2.994 & 0.829 & 1.507 & 0.949 & 0.631\\
$\gamma_{1}$ & 59.209 & 1750.596 & -1.416 & 56.886 & -2.617 & 38.895 & 0.897 & 2.333\\
$\gamma_{2}$ & 1.242 & 2.420 & 1.065 & 0.404 & 1.020 & 0.219 & 1.006 & 0.093\\
$\gamma_{3}$ & 1.230 & 2.318 & 1.055 & 0.400 & 1.010 & 0.219 & 1.008 & 0.092\\
$\theta$ & -6.168 & 233.873 & 0.872 & 6.326 & 0.918 & 3.799 & 0.524 & 0.244\\
$R^{2}$ (demand) & -0.653 & 3.934 & -0.513 & 1.300 & -0.363 & 0.518 & -0.319 & 0.191\\
$R^{2}$ (supply) & -10.545 & 132.912 & -0.670 & 1.930 & -0.401 & 0.505 & -0.326 & 0.174\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.263 & 2.596 & 0.071 & 1.670 & -0.040 & 0.947 & -0.002 & 0.412\\
$\alpha_{1}$ & -0.271 & 10.820 & 0.008 & 6.492 & 0.236 & 4.263 & 0.021 & 1.809\\
$\alpha_{2}$ & -0.044 & 1.253 & 0.023 & 0.779 & -0.031 & 0.483 & -0.003 & 0.210\\
$\alpha_{3}$ & -0.024 & 0.584 & 0.008 & 0.343 & -0.004 & 0.225 & 0.003 & 0.092\\
$\gamma_{0}$ & -2.074 & 19.624 & -0.551 & 3.043 & -0.171 & 1.516 & -0.051 & 0.633\\
$\gamma_{1}$ & 58.209 & 1750.688 & -2.416 & 56.909 & -3.617 & 39.044 & -0.103 & 2.334\\
$\gamma_{2}$ & 0.242 & 2.430 & 0.065 & 0.409 & 0.020 & 0.220 & 0.006 & 0.093\\
$\gamma_{3}$ & 0.230 & 2.328 & 0.055 & 0.404 & 0.010 & 0.219 & 0.008 & 0.092\\
$\theta$ & -6.668 & 233.851 & 0.372 & 6.334 & 0.418 & 3.820 & 0.024 & 0.245\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2_mpec_linear_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.210 & 1.220 & 9.141 & 1.299 & 10.333 & 1.898 & 10.230 & 0.331\\
$\alpha_{1}$ & 2.893 & 4.188 & 4.220 & 4.988 & 2.750 & 3.429 & 1.308 & 0.715\\
$\alpha_{2}$ & 0.578 & 0.378 & 0.410 & 0.368 & 0.909 & 0.319 & 1.039 & 0.141\\
$\alpha_{3}$ & 0.836 & 0.225 & 0.869 & 0.467 & 1.103 & 0.484 & 1.051 & 0.087\\
$\gamma_{0}$ & 1.279 & 1.897 & 1.551 & 1.731 & 0.929 & 0.877 & 0.841 & 0.463\\
$\gamma_{1}$ & 3.101 & 4.654 & 2.135 & 2.000 & 2.095 & 2.755 & 1.770 & 1.521\\
$\gamma_{2}$ & 0.953 & 0.342 & 0.915 & 0.319 & 0.963 & 0.128 & 1.006 & 0.092\\
$\gamma_{3}$ & 0.912 & 0.270 & 0.968 & 0.237 & 0.990 & 0.180 & 1.017 & 0.064\\
$\theta$ & 0.386 & 0.354 & 0.504 & 0.423 & 0.479 & 0.322 & 0.448 & 0.146\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2_mpec_linear_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.790 & 1.401 & -0.859 & 1.502 & 0.333 & 1.831 & 0.230 & 0.389\\
$\alpha_{1}$ & 1.893 & 4.401 & 3.220 & 5.724 & 1.750 & 3.694 & 0.308 & 0.744\\
$\alpha_{2}$ & -0.422 & 0.553 & -0.590 & 0.685 & -0.091 & 0.316 & 0.039 & 0.139\\
$\alpha_{3}$ & -0.164 & 0.269 & -0.131 & 0.462 & 0.103 & 0.471 & 0.051 & 0.097\\
$\gamma_{0}$ & 0.279 & 1.821 & 0.551 & 1.732 & -0.071 & 0.835 & -0.159 & 0.468\\
$\gamma_{1}$ & 2.101 & 4.890 & 1.135 & 2.211 & 1.095 & 2.834 & 0.770 & 1.636\\
$\gamma_{2}$ & -0.047 & 0.328 & -0.085 & 0.314 & -0.037 & 0.127 & 0.006 & 0.088\\
$\gamma_{3}$ & -0.088 & 0.271 & -0.032 & 0.227 & -0.010 & 0.171 & 0.017 & 0.063\\
$\theta$ & -0.114 & 0.355 & 0.004 & 0.401 & -0.021 & 0.306 & -0.052 & 0.148\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.862 & 2.590 & 10.142 & 1.666 & 10.004 & 0.936 & 10.000 & 0.411\\
$\alpha_{1}$ & 0.014 & 11.052 & 0.335 & 6.294 & 0.826 & 4.040 & 1.003 & 1.789\\
$\alpha_{2}$ & 1.065 & 1.254 & 1.112 & 0.748 & 1.023 & 0.446 & 1.000 & 0.207\\
$\alpha_{3}$ & 0.994 & 0.589 & 1.019 & 0.345 & 1.003 & 0.224 & 1.003 & 0.092\\
$\gamma_{0}$ & 0.877 & 3.350 & 0.702 & 2.438 & 0.919 & 1.377 & 0.953 & 0.627\\
$\gamma_{1}$ & 1.635 & 7.401 & 1.141 & 5.669 & 0.919 & 4.256 & 0.960 & 2.159\\
$\gamma_{2}$ & 1.016 & 0.484 & 1.037 & 0.348 & 1.009 & 0.205 & 1.005 & 0.093\\
$\gamma_{3}$ & 1.009 & 0.517 & 1.026 & 0.335 & 1.000 & 0.208 & 1.007 & 0.092\\
$\theta$ & 0.471 & 0.445 & 0.525 & 0.414 & 0.534 & 0.379 & 0.516 & 0.219\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2_mpec_linear_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.138 & 2.592 & 0.142 & 1.671 & 0.004 & 0.936 & 0.000 & 0.410\\
$\alpha_{1}$ & -0.986 & 11.090 & -0.665 & 6.325 & -0.174 & 4.042 & 0.003 & 1.788\\
$\alpha_{2}$ & 0.065 & 1.255 & 0.112 & 0.756 & 0.023 & 0.447 & 0.000 & 0.207\\
$\alpha_{3}$ & -0.006 & 0.589 & 0.019 & 0.345 & 0.003 & 0.224 & 0.003 & 0.092\\
$\gamma_{0}$ & -0.123 & 3.350 & -0.298 & 2.455 & -0.081 & 1.379 & -0.047 & 0.628\\
$\gamma_{1}$ & 0.635 & 7.424 & 0.141 & 5.668 & -0.081 & 4.255 & -0.040 & 2.159\\
$\gamma_{2}$ & 0.016 & 0.484 & 0.037 & 0.349 & 0.009 & 0.205 & 0.005 & 0.093\\
$\gamma_{3}$ & 0.009 & 0.517 & 0.026 & 0.336 & 0.000 & 0.208 & 0.007 & 0.092\\
$\theta$ & -0.029 & 0.446 & 0.025 & 0.414 & 0.034 & 0.381 & 0.016 & 0.220\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/linear_linear_sigma_2_without_demand_shifter_y.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.515 & 6.752 & 9.912 & 1.479 & 9.987 & 0.943 & 9.987 & 0.396\\
$\alpha_{1}$ & 0.362 & 19.344 & 0.710 & 6.192 & 1.154 & 4.363 & 0.986 & 1.728\\
$\alpha_{2}$ & 0.934 & 1.092 & 1.004 & 0.743 & 0.981 & 0.494 & 0.998 & 0.204\\
$\gamma_{0}$ & 5.658 & 6.892 & 5.464 & 8.387 & 5.695 & 8.243 & 5.572 & 10.796\\
$\gamma_{1}$ & 0.956 & 52.166 & 1.715 & 42.062 & -0.056 & 11.467 & 0.388 & 3.140\\
$\gamma_{2}$ & 0.479 & 0.827 & 0.496 & 0.907 & 0.486 & 0.902 & 0.497 & 1.185\\
$\theta$ & -0.296 & 5.941 & -0.439 & 5.106 & -0.235 & 2.034 & -0.256 & 1.771\\
$R^{2}$ (demand) & -3.456 & 87.362 & -0.513 & 1.557 & -0.436 & 0.563 & -0.376 & 0.185\\
$R^{2}$ (supply) & -1.104 & 5.881 & -2.311 & 26.606 & -1.993 & 26.973 & -3.591 & 49.060\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_mpec_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 8.932 & 0.940 & 9.795 & 2.005 & 8.953 & 0.937 & 9.294 & 0.935\\
$\alpha_{1}$ & 0.409 & 0.528 & 0.507 & 0.535 & 0.413 & 0.534 & 0.613 & 0.527\\
$\alpha_{2}$ & 0.032 & 0.042 & 0.037 & 0.040 & 0.033 & 0.042 & 0.047 & 0.042\\
$\alpha_{3}$ & 0.709 & 0.259 & 0.756 & 0.263 & 0.700 & 0.272 & 0.808 & 0.253\\
$\gamma_{0}$ & 8.137 & 0.218 & 8.889 & 2.108 & 8.164 & 0.139 & 8.164 & 0.089\\
$\gamma_{1}$ & 0.988 & 0.027 & 0.984 & 0.023 & 0.984 & 0.021 & 0.981 & 0.017\\
$\gamma_{2}$ & 0.993 & 0.017 & 0.993 & 0.011 & 0.991 & 0.012 & 0.992 & 0.008\\
$\gamma_{3}$ & 0.993 & 0.012 & 0.991 & 0.014 & 0.990 & 0.013 & 0.990 & 0.009\\
$\theta$ & 3.485461e+15 & 9.674202e+15 & 4.581885e+17 & 8.080394e+17 & 1.359597e+19 & 4.293983e+19 & 1.241476e+16 & 2.641059e+16\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_mpec_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.004 & -0.002 & 0.004 & 0.001 & 0.002 & 0.000 & 0.001\\
$\alpha_{1}$ & 0.000 & 0.001 & -0.001 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.000 & 0.006 & 0.003 & 0.005 & -0.001 & 0.003 & 0.000 & 0.001\\
$\gamma_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{2}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\theta$ & -0.001 & 0.003 & -0.001 & 0.002 & 0.000 & 0.001 & 0.000 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_mpec_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.990 & 0.080 & 9.993 & 0.095 & 9.981 & 0.171 & 9.958 & 0.259\\
$\alpha_{1}$ & 0.999 & 0.045 & 0.996 & 0.054 & 0.989 & 0.101 & 0.975 & 0.151\\
$\alpha_{2}$ & 0.091 & 0.027 & 0.099 & 0.011 & 0.100 & 0.007 & 0.100 & 0.006\\
$\alpha_{3}$ & 0.997 & 0.024 & 0.998 & 0.023 & 0.994 & 0.051 & 0.988 & 0.075\\
$\gamma_{0}$ & 4.791 & 0.642 & 4.978 & 0.223 & 5.004 & 0.114 & 5.058 & 0.053\\
$\gamma_{1}$ & 1.002 & 0.009 & 1.000 & 0.004 & 1.000 & 0.002 & 0.998 & 0.003\\
$\gamma_{2}$ & 1.001 & 0.005 & 1.000 & 0.002 & 1.000 & 0.001 & 0.999 & 0.001\\
$\gamma_{3}$ & 1.001 & 0.005 & 1.000 & 0.002 & 1.000 & 0.001 & 0.999 & 0.001\\
$\theta$ & 0.270 & 0.209 & 0.208 & 0.087 & 0.198 & 0.050 & 0.162 & 0.043\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_mpec_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.010 & 0.081 & -0.007 & 0.095 & -0.019 & 0.172 & -0.042 & 0.263\\
$\alpha_{1}$ & -0.001 & 0.045 & -0.004 & 0.054 & -0.011 & 0.101 & -0.025 & 0.153\\
$\alpha_{2}$ & -0.009 & 0.029 & -0.001 & 0.011 & 0.000 & 0.007 & 0.000 & 0.006\\
$\alpha_{3}$ & -0.003 & 0.024 & -0.002 & 0.023 & -0.006 & 0.051 & -0.012 & 0.076\\
$\gamma_{0}$ & -0.209 & 0.675 & -0.022 & 0.224 & 0.004 & 0.114 & 0.058 & 0.079\\
$\gamma_{1}$ & 0.002 & 0.009 & 0.000 & 0.004 & 0.000 & 0.002 & -0.002 & 0.003\\
$\gamma_{2}$ & 0.001 & 0.005 & 0.000 & 0.002 & 0.000 & 0.001 & -0.001 & 0.002\\
$\gamma_{3}$ & 0.001 & 0.005 & 0.000 & 0.002 & 0.000 & 0.001 & -0.001 & 0.002\\
$\theta$ & 0.070 & 0.220 & 0.008 & 0.087 & -0.002 & 0.050 & -0.038 & 0.057\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_optim_nelder_mead_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.014 & 9.999 & 0.011 & 9.997 & 0.010 & 10.003 & 0.005\\
$\alpha_{1}$ & 0.999 & 0.003 & 0.999 & 0.003 & 0.998 & 0.003 & 1.000 & 0.001\\
$\alpha_{2}$ & 0.101 & 0.001 & 0.101 & 0.001 & 0.101 & 0.001 & 0.102 & 0.001\\
$\alpha_{3}$ & 0.998 & 0.001 & 0.998 & 0.002 & 0.998 & 0.002 & 0.998 & 0.001\\
$\gamma_{0}$ & -0.138 & 0.109 & -0.126 & 0.091 & -0.134 & 0.088 & -0.175 & 0.081\\
$\gamma_{1}$ & 0.006 & 0.006 & 0.006 & 0.005 & 0.007 & 0.005 & 0.009 & 0.004\\
$\gamma_{2}$ & 0.003 & 0.003 & 0.003 & 0.003 & 0.004 & 0.003 & 0.004 & 0.002\\
$\gamma_{3}$ & 0.003 & 0.002 & 0.003 & 0.003 & 0.004 & 0.003 & 0.004 & 0.002\\
$\theta$ & 0.096 & 0.071 & 0.089 & 0.062 & 0.091 & 0.060 & 0.119 & 0.052\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_optim_nelder_mead_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.013 & -0.001 & 0.011 & -0.003 & 0.010 & 0.003 & 0.005\\
$\alpha_{1}$ & -0.001 & 0.003 & -0.001 & 0.003 & -0.002 & 0.003 & 0.000 & 0.001\\
$\alpha_{2}$ & 0.001 & 0.002 & 0.001 & 0.001 & 0.001 & 0.001 & 0.002 & 0.002\\
$\alpha_{3}$ & -0.002 & 0.002 & -0.002 & 0.003 & -0.002 & 0.003 & -0.002 & 0.002\\
$\gamma_{0}$ & -5.138 & 5.139 & -5.126 & 5.127 & -5.134 & 5.135 & -5.175 & 5.176\\
$\gamma_{1}$ & -0.994 & 0.994 & -0.994 & 0.994 & -0.993 & 0.993 & -0.991 & 0.991\\
$\gamma_{2}$ & -0.997 & 0.997 & -0.997 & 0.997 & -0.996 & 0.996 & -0.996 & 0.996\\
$\gamma_{3}$ & -0.997 & 0.997 & -0.997 & 0.997 & -0.996 & 0.996 & -0.996 & 0.996\\
$\theta$ & -0.104 & 0.124 & -0.111 & 0.126 & -0.109 & 0.123 & -0.081 & 0.095\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.003 & 10.000 & 0.002 & 10.000 & 0.001 & 10.000 & 0.001\\
$\alpha_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\alpha_{2}$ & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 5.002 & 0.006 & 5.005 & 0.004 & 5.009 & 0.003 & 5.047 & 0.002\\
$\gamma_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 0.998 & 0.000\\
$\gamma_{2}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 0.999 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 0.999 & 0.000\\
$\theta$ & 0.198 & 0.003 & 0.197 & 0.002 & 0.194 & 0.002 & 0.168 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.003 & 0.000 & 0.002 & 0.000 & 0.001 & 0.000 & 0.001\\
$\alpha_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.002 & 0.006 & 0.005 & 0.006 & 0.009 & 0.010 & 0.047 & 0.047\\
$\gamma_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001 & -0.002 & 0.002\\
$\gamma_{2}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & -0.001 & 0.001\\
$\gamma_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & -0.001 & 0.001\\
$\theta$ & -0.002 & 0.004 & -0.003 & 0.004 & -0.006 & 0.006 & -0.032 & 0.032\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.003 & 9.998 & 0.003 & 10.001 & 0.001 & 10.000 & 0.001\\
$\alpha_{1}$ & 1.000 & 0.001 & 0.999 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\alpha_{2}$ & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 3.001 & 0.005 & 3.002 & 0.003 & 2.999 & 0.002 & 1.000 & 0.001\\
$\gamma_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{2}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.199 & 0.003 & 0.199 & 0.002 & 0.200 & 0.001 & 0.200 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.004 & -0.002 & 0.004 & 0.001 & 0.002 & 0.000 & 0.001\\
$\alpha_{1}$ & 0.000 & 0.001 & -0.001 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.000 & 0.006 & 0.003 & 0.005 & -0.001 & 0.003 & 0.000 & 0.001\\
$\gamma_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{2}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\theta$ & -0.001 & 0.003 & -0.001 & 0.002 & 0.000 & 0.001 & 0.000 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.003 & 10.000 & 0.002 & 10.000 & 0.001 & 10.000 & 0.001\\
$\alpha_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\alpha_{2}$ & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 5.000 & 0.005 & 5.000 & 0.004 & 5.000 & 0.003 & 5.000 & 0.001\\
$\gamma_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{2}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.200 & 0.003 & 0.200 & 0.002 & 0.200 & 0.002 & 0.200 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_separate_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.003 & 0.000 & 0.002 & 0.000 & 0.001 & 0.000 & 0.001\\
$\alpha_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.000 & 0.005 & 0.000 & 0.004 & 0.000 & 0.003 & 0.000 & 0.001\\
$\gamma_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{2}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\theta$ & 0.000 & 0.003 & 0.000 & 0.002 & 0.000 & 0.002 & 0.000 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.003 & 10.000 & 0.002 & 10.000 & 0.001 & 9.999 & 0.001\\
$\alpha_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\alpha_{2}$ & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 5.002 & 0.006 & 5.005 & 0.004 & 5.009 & 0.003 & 5.047 & 0.002\\
$\gamma_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 0.998 & 0.000\\
$\gamma_{2}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 0.999 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 0.999 & 0.000\\
$\theta$ & 0.198 & 0.003 & 0.197 & 0.002 & 0.194 & 0.002 & 0.168 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.003 & 0.000 & 0.002 & 0.000 & 0.001 & -0.001 & 0.001\\
$\alpha_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.002 & 0.006 & 0.005 & 0.006 & 0.009 & 0.010 & 0.047 & 0.047\\
$\gamma_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001 & -0.002 & 0.002\\
$\gamma_{2}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & -0.001 & 0.001\\
$\gamma_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & -0.001 & 0.001\\
$\theta$ & -0.002 & 0.004 & -0.003 & 0.004 & -0.006 & 0.006 & -0.032 & 0.032\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.003 & 9.998 & 0.003 & 10.001 & 0.002 & 10.000 & 0.001\\
$\alpha_{1}$ & 1.000 & 0.001 & 0.999 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\alpha_{2}$ & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 3.001 & 0.005 & 3.002 & 0.003 & 0.999 & 0.002 & 1.000 & 0.001\\
$\gamma_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{2}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.199 & 0.003 & 0.199 & 0.002 & 0.200 & 0.001 & 0.200 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.004 & -0.002 & 0.004 & 0.001 & 0.002 & 0.000 & 0.001\\
$\alpha_{1}$ & 0.000 & 0.001 & -0.001 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.000 & 0.006 & 0.003 & 0.005 & -0.001 & 0.003 & 0.000 & 0.001\\
$\gamma_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{2}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\theta$ & -0.001 & 0.003 & -0.001 & 0.002 & 0.000 & 0.001 & 0.000 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.003 & 10.000 & 0.002 & 10.000 & 0.001 & 10.000 & 0.001\\
$\alpha_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\alpha_{2}$ & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000 & 0.100 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 5.000 & 0.005 & 5.000 & 0.004 & 5.000 & 0.003 & 5.000 & 0.001\\
$\gamma_{1}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{2}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.001 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.200 & 0.003 & 0.200 & 0.002 & 0.200 & 0.002 & 0.200 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.001_simultaneous_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & 0.000 & 0.003 & 0.000 & 0.002 & 0.000 & 0.001 & 0.000 & 0.001\\
$\alpha_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000\\
$\alpha_{2}$ & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\alpha_{3}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{0}$ & 0.000 & 0.005 & 0.000 & 0.004 & 0.000 & 0.003 & 0.000 & 0.001\\
$\gamma_{1}$ & 0.000 & 0.001 & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{2}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\gamma_{3}$ & 0.000 & 0.001 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000\\
$\theta$ & 0.000 & 0.003 & 0.000 & 0.002 & 0.000 & 0.002 & 0.000 & 0.001\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_mpec_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.027 & 0.920 & 9.272 & 1.275 & 9.436 & 0.845 & 9.471 & 0.880\\
$\alpha_{1}$ & 0.460 & 0.564 & 0.613 & 0.682 & 0.638 & 0.508 & 0.700 & 0.493\\
$\alpha_{2}$ & 0.081 & 0.165 & 0.064 & 0.080 & 0.060 & 0.059 & 0.067 & 0.053\\
$\alpha_{3}$ & 0.806 & 0.498 & 0.890 & 0.303 & 0.756 & 0.263 & 0.838 & 0.248\\
$\gamma_{0}$ & 8.611 & 0.987 & 7.674 & 0.848 & 7.555 & 0.994 & 8.122 & 0.268\\
$\gamma_{1}$ & 0.845 & 0.381 & 1.060 & 0.313 & 1.046 & 0.262 & 0.902 & 0.081\\
$\gamma_{2}$ & 0.753 & 0.284 & 1.032 & 0.252 & 1.027 & 0.201 & 0.960 & 0.059\\
$\gamma_{3}$ & 0.893 & 0.262 & 1.094 & 0.169 & 1.015 & 0.229 & 0.933 & 0.065\\
$\theta$ & 2.056825e+16 & 6.430071e+16 & 1.073203e+17 & 3.123798e+17 & 1.44535e+15 & 3.307844e+15 & 1.479463e+13 & 4.274752e+13\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_mpec_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.509 & 1.297 & -0.409 & 2.054 & -0.431 & 1.161 & -0.037 & 0.292\\
$\alpha_{1}$ & -0.137 & 0.375 & -0.111 & 0.541 & -0.131 & 0.314 & -0.014 & 0.073\\
$\alpha_{2}$ & 0.025 & 0.094 & 0.021 & 0.039 & 0.003 & 0.028 & 0.002 & 0.016\\
$\alpha_{3}$ & 0.044 & 0.359 & 0.037 & 0.230 & -0.133 & 0.212 & -0.017 & 0.057\\
$\gamma_{0}$ & 2.500 & 3.928 & -0.250 & 1.597 & 1.096 & 2.107 & 0.717 & 1.028\\
$\gamma_{1}$ & -0.170 & 0.325 & 0.051 & 0.191 & 0.064 & 0.265 & -0.071 & 0.101\\
$\gamma_{2}$ & -0.260 & 0.356 & 0.034 & 0.218 & 0.033 & 0.196 & -0.026 & 0.061\\
$\gamma_{3}$ & -0.103 & 0.248 & 0.080 & 0.173 & 0.026 & 0.221 & -0.055 & 0.086\\
$\theta$ & -549.155 & 1726.180 & -1.000 & 3.846 & -33.061 & 74.912 & -0.499 & 0.772\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_mpec_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.750 & 1.078 & 9.940 & 1.011 & 10.013 & 0.849 & 9.973 & 0.351\\
$\alpha_{1}$ & 0.854 & 0.625 & 0.960 & 0.567 & 1.004 & 0.481 & 0.985 & 0.202\\
$\alpha_{2}$ & 0.106 & 0.109 & 0.111 & 0.098 & 0.108 & 0.072 & 0.099 & 0.030\\
$\alpha_{3}$ & 0.943 & 0.428 & 0.985 & 0.315 & 1.003 & 0.266 & 0.993 & 0.114\\
$\gamma_{0}$ & 4.715 & 1.776 & 4.876 & 1.219 & 4.939 & 0.835 & 5.062 & 0.398\\
$\gamma_{1}$ & 1.036 & 0.565 & 1.034 & 0.383 & 1.018 & 0.245 & 0.999 & 0.104\\
$\gamma_{2}$ & 1.007 & 0.381 & 1.017 & 0.258 & 1.011 & 0.165 & 1.000 & 0.073\\
$\gamma_{3}$ & 1.017 & 0.393 & 1.021 & 0.261 & 1.009 & 0.175 & 0.999 & 0.077\\
$\theta$ & 0.266 & 0.350 & 0.181 & 0.285 & 0.173 & 0.243 & 0.139 & 0.177\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_mpec_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.250 & 1.106 & -0.060 & 1.013 & 0.013 & 0.848 & -0.027 & 0.352\\
$\alpha_{1}$ & -0.146 & 0.642 & -0.040 & 0.568 & 0.004 & 0.481 & -0.015 & 0.203\\
$\alpha_{2}$ & 0.006 & 0.109 & 0.011 & 0.098 & 0.008 & 0.072 & -0.001 & 0.030\\
$\alpha_{3}$ & -0.057 & 0.431 & -0.015 & 0.316 & 0.003 & 0.266 & -0.007 & 0.114\\
$\gamma_{0}$ & -0.285 & 1.798 & -0.124 & 1.224 & -0.061 & 0.837 & 0.062 & 0.402\\
$\gamma_{1}$ & 0.036 & 0.566 & 0.034 & 0.384 & 0.018 & 0.246 & -0.001 & 0.104\\
$\gamma_{2}$ & 0.007 & 0.381 & 0.017 & 0.258 & 0.011 & 0.165 & 0.000 & 0.073\\
$\gamma_{3}$ & 0.017 & 0.393 & 0.021 & 0.262 & 0.009 & 0.175 & -0.001 & 0.077\\
$\theta$ & 0.066 & 0.356 & -0.019 & 0.285 & -0.027 & 0.245 & -0.061 & 0.187\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_optim_nelder_mead_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.910 & 0.985 & 9.600 & 2.080 & 9.661 & 1.174 & 9.964 & 0.306\\
$\alpha_{1}$ & 0.984 & 0.304 & 0.890 & 0.546 & 0.894 & 0.311 & 0.985 & 0.075\\
$\alpha_{2}$ & 0.125 & 0.096 & 0.122 & 0.037 & 0.102 & 0.028 & 0.103 & 0.017\\
$\alpha_{3}$ & 1.136 & 0.376 & 1.036 & 0.236 & 0.875 & 0.182 & 0.981 & 0.057\\
$\gamma_{0}$ & -0.135 & 0.359 & -0.214 & 0.221 & -0.247 & 0.200 & -0.175 & 0.070\\
$\gamma_{1}$ & -0.009 & 0.074 & 0.017 & 0.049 & 0.021 & 0.025 & 0.010 & 0.005\\
$\gamma_{2}$ & 0.071 & 0.148 & 0.108 & 0.279 & 0.059 & 0.138 & 0.004 & 0.049\\
$\gamma_{3}$ & 0.065 & 0.253 & 0.007 & 0.218 & 0.016 & 0.175 & 0.034 & 0.057\\
$\theta$ & 0.085 & 0.046 & 0.067 & 0.090 & 0.116 & 0.021 & 0.100 & 0.031\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_optim_nelder_mead_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.090 & 0.939 & -0.400 & 2.013 & -0.339 & 1.164 & -0.036 & 0.293\\
$\alpha_{1}$ & -0.016 & 0.289 & -0.110 & 0.529 & -0.106 & 0.314 & -0.015 & 0.073\\
$\alpha_{2}$ & 0.025 & 0.094 & 0.022 & 0.041 & 0.002 & 0.026 & 0.003 & 0.016\\
$\alpha_{3}$ & 0.136 & 0.382 & 0.036 & 0.227 & -0.125 & 0.213 & -0.019 & 0.058\\
$\gamma_{0}$ & -5.135 & 5.146 & -5.214 & 5.219 & -5.247 & 5.250 & -5.175 & 5.175\\
$\gamma_{1}$ & -1.009 & 1.012 & -0.983 & 0.984 & -0.979 & 0.979 & -0.990 & 0.990\\
$\gamma_{2}$ & -0.929 & 0.940 & -0.892 & 0.930 & -0.941 & 0.950 & -0.996 & 0.997\\
$\gamma_{3}$ & -0.935 & 0.965 & -0.993 & 1.014 & -0.984 & 0.998 & -0.966 & 0.967\\
$\theta$ & -0.115 & 0.123 & -0.133 & 0.158 & -0.084 & 0.086 & -0.100 & 0.105\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.641 & 1.667 & 9.930 & 1.001 & 10.007 & 0.662 & 10.007 & 0.265\\
$\alpha_{1}$ & 0.806 & 0.961 & 0.959 & 0.566 & 1.001 & 0.376 & 1.005 & 0.150\\
$\alpha_{2}$ & 0.079 & 0.163 & 0.104 & 0.108 & 0.106 & 0.069 & 0.099 & 0.029\\
$\alpha_{3}$ & 0.918 & 0.572 & 0.985 & 0.319 & 1.001 & 0.222 & 1.003 & 0.090\\
$\gamma_{0}$ & 4.513 & 2.370 & 4.562 & 2.299 & 4.725 & 0.970 & 4.940 & 0.456\\
$\gamma_{1}$ & 1.105 & 0.756 & 1.084 & 0.820 & 1.031 & 0.253 & 1.005 & 0.105\\
$\gamma_{2}$ & 1.044 & 0.493 & 1.042 & 0.445 & 1.018 & 0.170 & 1.003 & 0.074\\
$\gamma_{3}$ & 1.049 & 0.471 & 1.041 & 0.382 & 1.016 & 0.178 & 1.002 & 0.078\\
$\theta$ & 0.290 & 0.369 & 0.288 & 0.349 & 0.272 & 0.316 & 0.205 & 0.212\\
Runs converged (\%) &  & 99.700 &  & 99.900 &  & 99.700 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.359 & 1.704 & -0.070 & 1.003 & 0.007 & 0.662 & 0.007 & 0.265\\
$\alpha_{1}$ & -0.194 & 0.980 & -0.041 & 0.567 & 0.001 & 0.376 & 0.005 & 0.150\\
$\alpha_{2}$ & -0.021 & 0.165 & 0.004 & 0.108 & 0.006 & 0.069 & -0.001 & 0.029\\
$\alpha_{3}$ & -0.082 & 0.578 & -0.015 & 0.319 & 0.001 & 0.222 & 0.003 & 0.090\\
$\gamma_{0}$ & -0.487 & 2.418 & -0.438 & 2.339 & -0.275 & 1.008 & -0.060 & 0.460\\
$\gamma_{1}$ & 0.105 & 0.763 & 0.084 & 0.824 & 0.031 & 0.255 & 0.005 & 0.105\\
$\gamma_{2}$ & 0.044 & 0.494 & 0.042 & 0.446 & 0.018 & 0.171 & 0.003 & 0.074\\
$\gamma_{3}$ & 0.049 & 0.473 & 0.041 & 0.384 & 0.016 & 0.179 & 0.002 & 0.078\\
$\theta$ & 0.090 & 0.379 & 0.088 & 0.360 & 0.072 & 0.324 & 0.005 & 0.212\\
Runs converged (\%) &  & 99.700 &  & 99.900 &  & 99.700 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.605 & 0.636 & 9.216 & 1.112 & 9.681 & 0.929 & 9.963 & 0.306\\
$\alpha_{1}$ & 0.828 & 0.253 & 0.722 & 0.417 & 0.860 & 0.330 & 0.986 & 0.075\\
$\alpha_{2}$ & 0.187 & 0.095 & 0.120 & 0.039 & 0.095 & 0.037 & 0.102 & 0.017\\
$\alpha_{3}$ & 1.045 & 0.431 & 1.021 & 0.263 & 0.857 & 0.126 & 0.983 & 0.058\\
$\gamma_{0}$ & 3.651 & 1.528 & 2.071 & 1.978 & 3.222 & 1.209 & 1.716 & 0.778\\
$\gamma_{1}$ & 0.908 & 0.400 & 1.207 & 0.374 & 0.987 & 0.290 & 0.929 & 0.076\\
$\gamma_{2}$ & 0.773 & 0.180 & 1.120 & 0.285 & 0.973 & 0.226 & 0.974 & 0.058\\
$\gamma_{3}$ & 0.974 & 0.230 & 1.131 & 0.212 & 0.995 & 0.305 & 0.945 & 0.069\\
$\theta$ & -0.096 & 0.458 & 0.082 & 1.646 & 0.025 & 0.649 & -0.298 & 0.621\\
Runs converged (\%) &  & 70.000 &  & 80.000 &  & 60.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.320 & 1.005 & -0.384 & 2.028 & -0.297 & 1.169 & -0.037 & 0.292\\
$\alpha_{1}$ & -0.096 & 0.299 & -0.105 & 0.533 & -0.097 & 0.313 & -0.014 & 0.073\\
$\alpha_{2}$ & 0.044 & 0.093 & 0.021 & 0.040 & -0.001 & 0.027 & 0.002 & 0.016\\
$\alpha_{3}$ & 0.067 & 0.379 & 0.040 & 0.228 & -0.120 & 0.169 & -0.017 & 0.057\\
$\gamma_{0}$ & 0.011 & 2.624 & -1.002 & 2.457 & -0.070 & 1.486 & 0.716 & 1.029\\
$\gamma_{1}$ & -0.047 & 0.370 & 0.171 & 0.364 & 0.014 & 0.254 & -0.071 & 0.101\\
$\gamma_{2}$ & -0.164 & 0.281 & 0.097 & 0.265 & -0.015 & 0.194 & -0.026 & 0.061\\
$\gamma_{3}$ & -0.005 & 0.207 & 0.145 & 0.235 & 0.022 & 0.267 & -0.055 & 0.086\\
$\theta$ & -0.220 & 0.571 & -1.063 & 4.632 & -0.055 & 0.581 & -0.498 & 0.772\\
Runs converged (\%) &  & 80.000 &  & 100.000 &  & 70.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.549 & 1.594 & 9.876 & 0.911 & 9.973 & 0.587 & 10.007 & 0.265\\
$\alpha_{1}$ & 0.752 & 0.918 & 0.929 & 0.514 & 0.982 & 0.335 & 1.005 & 0.150\\
$\alpha_{2}$ & 0.077 & 0.157 & 0.102 & 0.105 & 0.104 & 0.065 & 0.099 & 0.029\\
$\alpha_{3}$ & 0.892 & 0.549 & 0.971 & 0.297 & 0.992 & 0.203 & 1.003 & 0.090\\
$\gamma_{0}$ & 4.636 & 1.834 & 4.640 & 1.332 & 4.714 & 0.988 & 4.911 & 0.462\\
$\gamma_{1}$ & 1.068 & 0.564 & 1.057 & 0.397 & 1.032 & 0.254 & 1.006 & 0.105\\
$\gamma_{2}$ & 1.024 & 0.391 & 1.031 & 0.267 & 1.018 & 0.171 & 1.003 & 0.074\\
$\gamma_{3}$ & 1.029 & 0.401 & 1.030 & 0.270 & 1.017 & 0.177 & 1.002 & 0.078\\
$\theta$ & 0.291 & 0.371 & 0.290 & 0.351 & 0.277 & 0.318 & 0.222 & 0.214\\
Runs converged (\%) &  & 96.900 &  & 98.200 &  & 98.500 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_separate_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.451 & 1.656 & -0.124 & 0.919 & -0.027 & 0.588 & 0.007 & 0.265\\
$\alpha_{1}$ & -0.248 & 0.951 & -0.071 & 0.519 & -0.018 & 0.335 & 0.005 & 0.150\\
$\alpha_{2}$ & -0.023 & 0.159 & 0.002 & 0.105 & 0.004 & 0.065 & -0.001 & 0.029\\
$\alpha_{3}$ & -0.108 & 0.559 & -0.029 & 0.298 & -0.008 & 0.203 & 0.003 & 0.090\\
$\gamma_{0}$ & -0.364 & 1.869 & -0.360 & 1.379 & -0.286 & 1.028 & -0.089 & 0.470\\
$\gamma_{1}$ & 0.068 & 0.567 & 0.057 & 0.401 & 0.032 & 0.256 & 0.006 & 0.105\\
$\gamma_{2}$ & 0.024 & 0.391 & 0.031 & 0.269 & 0.018 & 0.172 & 0.003 & 0.074\\
$\gamma_{3}$ & 0.029 & 0.402 & 0.030 & 0.272 & 0.017 & 0.178 & 0.002 & 0.078\\
$\theta$ & 0.091 & 0.381 & 0.090 & 0.363 & 0.077 & 0.327 & 0.022 & 0.215\\
Runs converged (\%) &  & 96.900 &  & 98.200 &  & 98.500 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.707 & 1.650 & 9.962 & 1.099 & 10.040 & 0.851 & 10.006 & 0.265\\
$\alpha_{1}$ & 0.841 & 0.954 & 0.977 & 0.619 & 1.020 & 0.481 & 1.004 & 0.150\\
$\alpha_{2}$ & 0.083 & 0.162 & 0.105 & 0.110 & 0.108 & 0.075 & 0.100 & 0.029\\
$\alpha_{3}$ & 0.932 & 0.570 & 0.993 & 0.335 & 1.010 & 0.266 & 1.002 & 0.090\\
$\gamma_{0}$ & 4.208 & 2.796 & 4.464 & 2.387 & 4.719 & 1.022 & 4.979 & 0.448\\
$\gamma_{1}$ & 1.151 & 0.834 & 1.094 & 0.823 & 1.033 & 0.255 & 1.004 & 0.105\\
$\gamma_{2}$ & 1.069 & 0.539 & 1.047 & 0.446 & 1.019 & 0.170 & 1.002 & 0.074\\
$\gamma_{3}$ & 1.076 & 0.539 & 1.047 & 0.382 & 1.016 & 0.179 & 1.001 & 0.078\\
$\theta$ & 0.333 & 0.389 & 0.296 & 0.354 & 0.266 & 0.316 & 0.181 & 0.203\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.293 & 1.675 & -0.038 & 1.099 & 0.040 & 0.851 & 0.006 & 0.265\\
$\alpha_{1}$ & -0.159 & 0.966 & -0.023 & 0.619 & 0.020 & 0.482 & 0.004 & 0.150\\
$\alpha_{2}$ & -0.017 & 0.163 & 0.005 & 0.110 & 0.008 & 0.075 & 0.000 & 0.029\\
$\alpha_{3}$ & -0.068 & 0.574 & -0.007 & 0.335 & 0.010 & 0.266 & 0.002 & 0.090\\
$\gamma_{0}$ & -0.792 & 2.905 & -0.536 & 2.445 & -0.281 & 1.059 & -0.021 & 0.448\\
$\gamma_{1}$ & 0.151 & 0.847 & 0.094 & 0.828 & 0.033 & 0.257 & 0.004 & 0.105\\
$\gamma_{2}$ & 0.069 & 0.543 & 0.047 & 0.448 & 0.019 & 0.171 & 0.002 & 0.074\\
$\gamma_{3}$ & 0.076 & 0.544 & 0.047 & 0.385 & 0.016 & 0.180 & 0.001 & 0.077\\
$\theta$ & 0.133 & 0.411 & 0.096 & 0.367 & 0.066 & 0.322 & -0.019 & 0.203\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.623 & 0.862 & 9.663 & 1.735 & 9.754 & 1.040 & 9.944 & 0.318\\
$\alpha_{1}$ & 0.864 & 0.358 & 0.878 & 0.617 & 0.919 & 0.273 & 0.981 & 0.078\\
$\alpha_{2}$ & 0.134 & 0.129 & 0.120 & 0.039 & 0.104 & 0.030 & 0.101 & 0.018\\
$\alpha_{3}$ & 1.050 & 0.375 & 1.043 & 0.267 & 0.888 & 0.173 & 0.978 & 0.059\\
$\gamma_{0}$ & 5.276 & 3.153 & 2.373 & 1.757 & 1.976 & 2.105 & 1.905 & 0.529\\
$\gamma_{1}$ & 0.865 & 0.343 & 1.133 & 0.324 & 1.090 & 0.296 & 0.912 & 0.057\\
$\gamma_{2}$ & 0.755 & 0.272 & 1.072 & 0.284 & 1.075 & 0.201 & 0.963 & 0.051\\
$\gamma_{3}$ & 0.909 & 0.247 & 1.123 & 0.201 & 1.056 & 0.253 & 0.936 & 0.067\\
$\theta$ & -285.852 & 869.460 & 0.020 & 1.627 & -21.729 & 32.958 & -0.389 & 0.585\\
Runs converged (\%) &  & 100.000 &  & 80.000 &  & 90.000 &  & 90.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.506 & 1.294 & -0.171 & 1.995 & -0.246 & 1.011 & -0.056 & 0.305\\
$\alpha_{1}$ & -0.136 & 0.374 & -0.050 & 0.526 & -0.081 & 0.270 & -0.019 & 0.076\\
$\alpha_{2}$ & 0.024 & 0.094 & 0.028 & 0.039 & 0.004 & 0.029 & 0.001 & 0.017\\
$\alpha_{3}$ & 0.044 & 0.358 & 0.062 & 0.235 & -0.112 & 0.198 & -0.022 & 0.060\\
$\gamma_{0}$ & 2.129 & 3.542 & -0.960 & 2.513 & 0.976 & 2.211 & 0.905 & 1.034\\
$\gamma_{1}$ & -0.141 & 0.354 & 0.173 & 0.380 & 0.090 & 0.293 & -0.088 & 0.103\\
$\gamma_{2}$ & -0.249 & 0.355 & 0.103 & 0.279 & 0.075 & 0.204 & -0.037 & 0.060\\
$\gamma_{3}$ & -0.094 & 0.252 & 0.119 & 0.213 & 0.056 & 0.245 & -0.064 & 0.090\\
$\theta$ & -94.227 & 289.133 & -1.099 & 4.233 & -21.929 & 38.032 & -0.589 & 0.807\\
Runs converged (\%) &  & 100.000 &  & 90.000 &  & 90.000 &  & 90.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.786 & 1.112 & 9.964 & 1.017 & 10.037 & 0.848 & 10.006 & 0.264\\
$\alpha_{1}$ & 0.872 & 0.641 & 0.973 & 0.571 & 1.018 & 0.479 & 1.005 & 0.150\\
$\alpha_{2}$ & 0.113 & 0.111 & 0.112 & 0.097 & 0.107 & 0.073 & 0.099 & 0.030\\
$\alpha_{3}$ & 0.953 & 0.433 & 0.991 & 0.316 & 1.009 & 0.265 & 1.002 & 0.090\\
$\gamma_{0}$ & 4.298 & 1.937 & 4.416 & 1.503 & 4.592 & 1.070 & 4.893 & 0.491\\
$\gamma_{1}$ & 1.087 & 0.562 & 1.066 & 0.397 & 1.033 & 0.255 & 1.006 & 0.105\\
$\gamma_{2}$ & 1.031 & 0.390 & 1.033 & 0.265 & 1.019 & 0.170 & 1.003 & 0.074\\
$\gamma_{3}$ & 1.041 & 0.400 & 1.035 & 0.269 & 1.017 & 0.179 & 1.002 & 0.078\\
$\theta$ & 0.392 & 0.376 & 0.349 & 0.361 & 0.313 & 0.330 & 0.229 & 0.220\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 99.900 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_0.5_simultaneous_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.214 & 1.131 & -0.036 & 1.017 & 0.037 & 0.848 & 0.006 & 0.264\\
$\alpha_{1}$ & -0.128 & 0.653 & -0.027 & 0.572 & 0.018 & 0.480 & 0.005 & 0.150\\
$\alpha_{2}$ & 0.013 & 0.112 & 0.012 & 0.098 & 0.007 & 0.074 & -0.001 & 0.030\\
$\alpha_{3}$ & -0.047 & 0.436 & -0.009 & 0.316 & 0.009 & 0.265 & 0.002 & 0.090\\
$\gamma_{0}$ & -0.702 & 2.059 & -0.584 & 1.612 & -0.408 & 1.145 & -0.107 & 0.502\\
$\gamma_{1}$ & 0.087 & 0.568 & 0.066 & 0.402 & 0.033 & 0.257 & 0.006 & 0.105\\
$\gamma_{2}$ & 0.031 & 0.391 & 0.033 & 0.267 & 0.019 & 0.171 & 0.003 & 0.074\\
$\gamma_{3}$ & 0.041 & 0.402 & 0.035 & 0.271 & 0.017 & 0.179 & 0.002 & 0.078\\
$\theta$ & 0.192 & 0.422 & 0.149 & 0.390 & 0.113 & 0.349 & 0.029 & 0.222\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 99.900 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_mpec_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 8.512 & 0.931 & 9.952 & 2.529 & 9.006 & 0.782 & 8.885 & 0.666\\
$\alpha_{1}$ & 0.104 & 0.609 & 0.519 & 0.941 & 0.434 & 0.476 & 0.366 & 0.366\\
$\alpha_{2}$ & -0.085 & 0.257 & 0.121 & 0.105 & 0.031 & 0.104 & 0.032 & 0.054\\
$\alpha_{3}$ & 0.260 & 0.714 & 0.738 & 0.529 & 0.722 & 0.300 & 0.624 & 0.172\\
$\gamma_{0}$ & 8.028 & 3.200 & 7.491 & 4.085 & 6.969 & 1.538 & 7.667 & 0.851\\
$\gamma_{1}$ & 0.949 & 1.221 & 1.341 & 0.956 & 1.082 & 0.503 & 1.000 & 0.233\\
$\gamma_{2}$ & 0.884 & 0.701 & 1.102 & 0.808 & 1.033 & 0.222 & 0.986 & 0.234\\
$\gamma_{3}$ & 0.715 & 0.717 & 0.790 & 0.372 & 0.949 & 0.342 & 0.982 & 0.201\\
$\theta$ & 7.71858e+17 & 2.333084e+18 & 1.84267e+19 & 5.819458e+19 & 1.067618e+19 & 3.375882e+19 & 2.057485e+16 & 6.223234e+16\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_mpec_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -3.645 & 4.354 & -3.411 & 7.206 & -0.942 & 1.735 & -0.506 & 1.063\\
$\alpha_{1}$ & -1.006 & 1.204 & -0.953 & 2.026 & -0.244 & 0.472 & -0.141 & 0.293\\
$\alpha_{2}$ & -0.098 & 0.182 & -0.006 & 0.074 & -0.030 & 0.089 & -0.007 & 0.021\\
$\alpha_{3}$ & -0.828 & 1.099 & -0.583 & 1.280 & -0.087 & 0.307 & -0.133 & 0.226\\
$\gamma_{0}$ & 2.775 & 3.952 & 1.599 & 3.714 & 0.969 & 2.288 & 1.904 & 3.635\\
$\gamma_{1}$ & -0.216 & 0.758 & 0.192 & 0.535 & 0.090 & 0.463 & 0.004 & 0.217\\
$\gamma_{2}$ & -0.157 & 0.627 & 0.025 & 0.601 & 0.037 & 0.205 & -0.011 & 0.225\\
$\gamma_{3}$ & -0.344 & 0.656 & -0.241 & 0.429 & -0.044 & 0.329 & -0.015 & 0.190\\
$\theta$ & -448.445 & 1099.927 & -538.599 & 1024.361 & -117.231 & 331.502 & -165.207 & 462.070\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_mpec_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.476 & 1.967 & 9.637 & 1.723 & 9.912 & 1.320 & 9.987 & 0.586\\
$\alpha_{1}$ & 0.651 & 1.041 & 0.769 & 0.926 & 0.939 & 0.737 & 0.989 & 0.334\\
$\alpha_{2}$ & 0.154 & 0.246 & 0.130 & 0.193 & 0.111 & 0.125 & 0.102 & 0.056\\
$\alpha_{3}$ & 0.817 & 0.716 & 0.883 & 0.590 & 0.970 & 0.444 & 0.988 & 0.193\\
$\gamma_{0}$ & 5.716 & 4.023 & 5.205 & 2.527 & 5.059 & 1.609 & 5.029 & 0.729\\
$\gamma_{1}$ & 0.647 & 1.607 & 0.923 & 0.929 & 0.983 & 0.536 & 1.010 & 0.227\\
$\gamma_{2}$ & 0.843 & 0.733 & 0.959 & 0.543 & 0.980 & 0.359 & 1.005 & 0.148\\
$\gamma_{3}$ & 0.807 & 0.918 & 0.949 & 0.512 & 0.989 & 0.359 & 0.996 & 0.149\\
$\theta$ & 0.279 & 0.368 & 0.215 & 0.333 & 0.167 & 0.295 & 0.139 & 0.222\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_mpec_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.524 & 2.035 & -0.363 & 1.760 & -0.088 & 1.323 & -0.013 & 0.586\\
$\alpha_{1}$ & -0.349 & 1.097 & -0.231 & 0.954 & -0.061 & 0.739 & -0.011 & 0.334\\
$\alpha_{2}$ & 0.054 & 0.252 & 0.030 & 0.195 & 0.011 & 0.125 & 0.002 & 0.056\\
$\alpha_{3}$ & -0.183 & 0.739 & -0.117 & 0.601 & -0.030 & 0.445 & -0.012 & 0.193\\
$\gamma_{0}$ & 0.716 & 4.085 & 0.205 & 2.534 & 0.059 & 1.609 & 0.029 & 0.729\\
$\gamma_{1}$ & -0.353 & 1.644 & -0.077 & 0.932 & -0.017 & 0.536 & 0.010 & 0.227\\
$\gamma_{2}$ & -0.157 & 0.749 & -0.041 & 0.545 & -0.020 & 0.359 & 0.005 & 0.148\\
$\gamma_{3}$ & -0.193 & 0.938 & -0.051 & 0.514 & -0.011 & 0.359 & -0.004 & 0.149\\
$\theta$ & 0.079 & 0.377 & 0.015 & 0.334 & -0.033 & 0.297 & -0.061 & 0.230\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_optim_nelder_mead_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 6.899 & 2.220 & 7.812 & 6.201 & 9.066 & 1.502 & 9.506 & 0.972\\
$\alpha_{1}$ & 0.143 & 0.608 & 0.355 & 1.723 & 0.757 & 0.419 & 0.861 & 0.266\\
$\alpha_{2}$ & 0.011 & 0.150 & 0.147 & 0.119 & 0.073 & 0.089 & 0.094 & 0.021\\
$\alpha_{3}$ & 0.278 & 0.665 & 0.564 & 1.071 & 0.915 & 0.306 & 0.867 & 0.191\\
$\gamma_{0}$ & -0.613 & 1.104 & -0.661 & 0.674 & -0.331 & 0.328 & -0.212 & 0.123\\
$\gamma_{1}$ & 0.043 & 0.226 & 0.061 & 0.095 & 0.033 & 0.050 & 0.014 & 0.007\\
$\gamma_{2}$ & 0.416 & 0.388 & 0.019 & 0.454 & 0.131 & 0.223 & 0.028 & 0.113\\
$\gamma_{3}$ & 0.271 & 0.308 & 0.276 & 0.392 & 0.030 & 0.212 & 0.049 & 0.137\\
$\theta$ & 0.137 & 0.103 & 0.109 & 0.135 & 0.121 & 0.066 & 0.113 & 0.040\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_optim_nelder_mead_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -3.101 & 3.748 & -2.188 & 6.276 & -0.934 & 1.704 & -0.494 & 1.046\\
$\alpha_{1}$ & -0.857 & 1.033 & -0.645 & 1.757 & -0.243 & 0.466 & -0.139 & 0.288\\
$\alpha_{2}$ & -0.089 & 0.168 & 0.047 & 0.122 & -0.027 & 0.089 & -0.006 & 0.021\\
$\alpha_{3}$ & -0.722 & 0.959 & -0.436 & 1.106 & -0.085 & 0.302 & -0.133 & 0.225\\
$\gamma_{0}$ & -5.613 & 5.710 & -5.661 & 5.697 & -5.331 & 5.340 & -5.212 & 5.213\\
$\gamma_{1}$ & -0.957 & 0.981 & -0.939 & 0.944 & -0.967 & 0.968 & -0.986 & 0.986\\
$\gamma_{2}$ & -0.584 & 0.690 & -0.981 & 1.071 & -0.869 & 0.894 & -0.972 & 0.977\\
$\gamma_{3}$ & -0.729 & 0.785 & -0.724 & 0.814 & -0.970 & 0.990 & -0.951 & 0.960\\
$\theta$ & -0.063 & 0.116 & -0.091 & 0.157 & -0.079 & 0.101 & -0.087 & 0.094\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 8.940 & 2.203 & 9.312 & 2.040 & 9.859 & 1.361 & 10.008 & 0.560\\
$\alpha_{1}$ & 0.362 & 1.232 & 0.602 & 1.170 & 0.922 & 0.781 & 1.002 & 0.318\\
$\alpha_{2}$ & 0.067 & 0.321 & 0.082 & 0.218 & 0.085 & 0.144 & 0.101 & 0.057\\
$\alpha_{3}$ & 0.627 & 0.886 & 0.793 & 0.704 & 0.958 & 0.468 & 0.995 & 0.187\\
$\gamma_{0}$ & 5.182 & 11.778 & 4.654 & 7.597 & 4.635 & 2.217 & 4.784 & 0.852\\
$\gamma_{1}$ & 0.928 & 4.215 & 1.093 & 3.134 & 1.045 & 0.685 & 1.027 & 0.232\\
$\gamma_{2}$ & 0.943 & 1.652 & 1.022 & 1.034 & 1.011 & 0.448 & 1.013 & 0.151\\
$\gamma_{3}$ & 0.961 & 3.250 & 1.018 & 1.096 & 1.020 & 0.438 & 1.004 & 0.151\\
$\theta$ & 0.234 & 0.383 & 0.272 & 0.382 & 0.301 & 0.380 & 0.254 & 0.298\\
Runs converged (\%) &  & 99.000 &  & 99.000 &  & 99.400 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -1.060 & 2.444 & -0.688 & 2.152 & -0.141 & 1.368 & 0.008 & 0.559\\
$\alpha_{1}$ & -0.638 & 1.386 & -0.398 & 1.235 & -0.078 & 0.785 & 0.002 & 0.317\\
$\alpha_{2}$ & -0.033 & 0.323 & -0.018 & 0.219 & -0.015 & 0.145 & 0.001 & 0.057\\
$\alpha_{3}$ & -0.373 & 0.961 & -0.207 & 0.733 & -0.042 & 0.469 & -0.005 & 0.187\\
$\gamma_{0}$ & 0.182 & 11.773 & -0.346 & 7.601 & -0.365 & 2.246 & -0.216 & 0.879\\
$\gamma_{1}$ & -0.072 & 4.213 & 0.093 & 3.134 & 0.045 & 0.686 & 0.027 & 0.233\\
$\gamma_{2}$ & -0.057 & 1.652 & 0.022 & 1.034 & 0.011 & 0.448 & 0.013 & 0.151\\
$\gamma_{3}$ & -0.039 & 3.248 & 0.018 & 1.096 & 0.020 & 0.438 & 0.004 & 0.151\\
$\theta$ & 0.034 & 0.384 & 0.072 & 0.389 & 0.101 & 0.393 & 0.054 & 0.303\\
Runs converged (\%) &  & 99.000 &  & 99.000 &  & 99.400 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 7.257 & 1.999 & 4.828 & 8.557 & 9.423 & 0.998 & 9.710 & 0.914\\
$\alpha_{1}$ & -0.027 & 0.777 & -1.062 & 3.352 & 0.792 & 0.418 & 0.917 & 0.250\\
$\alpha_{2}$ & -0.070 & 0.201 & 0.137 & 0.050 & 0.072 & 0.109 & 0.095 & 0.019\\
$\alpha_{3}$ & 0.115 & 0.856 & -0.291 & 2.221 & 0.908 & 0.347 & 0.899 & 0.176\\
$\gamma_{0}$ & 0.052 & 12.362 & -5.374 & 15.502 & 2.349 & 1.715 & 1.617 & 2.015\\
$\gamma_{1}$ & 1.737 & 3.440 & 3.291 & 4.737 & 1.161 & 0.584 & 1.070 & 0.207\\
$\gamma_{2}$ & 0.944 & 1.073 & 2.247 & 2.686 & 1.157 & 0.256 & 1.047 & 0.232\\
$\gamma_{3}$ & 1.191 & 1.501 & 0.939 & 0.575 & 0.993 & 0.131 & 1.042 & 0.173\\
$\theta$ & -0.450 & 2.062 & 5.787 & 14.570 & -1.564 & 3.579 & -13.730 & 35.295\\
Runs converged (\%) &  & 80.000 &  & 60.000 &  & 60.000 &  & 80.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -3.852 & 4.660 & -0.739 & 3.908 & -0.993 & 1.800 & -0.290 & 0.903\\
$\alpha_{1}$ & -1.048 & 1.279 & -0.235 & 1.109 & -0.269 & 0.495 & -0.083 & 0.248\\
$\alpha_{2}$ & -0.140 & 0.202 & 0.040 & 0.055 & -0.013 & 0.086 & -0.005 & 0.018\\
$\alpha_{3}$ & -0.888 & 1.193 & -0.167 & 0.624 & -0.114 & 0.325 & -0.101 & 0.193\\
$\gamma_{0}$ & -3.794 & 14.457 & -9.505 & 16.691 & -0.258 & 2.204 & 0.617 & 1.983\\
$\gamma_{1}$ & 0.663 & 3.096 & 2.094 & 3.892 & 0.088 & 0.496 & 0.070 & 0.206\\
$\gamma_{2}$ & -0.073 & 0.963 & 1.296 & 2.199 & 0.081 & 0.258 & 0.047 & 0.222\\
$\gamma_{3}$ & 0.169 & 1.363 & -0.016 & 0.446 & -0.035 & 0.303 & 0.042 & 0.167\\
$\theta$ & -0.819 & 2.352 & 9.863 & 24.789 & -0.991 & 2.944 & -13.930 & 35.834\\
Runs converged (\%) &  & 80.000 &  & 60.000 &  & 80.000 &  & 80.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 8.802 & 2.093 & 9.156 & 1.918 & 9.661 & 1.138 & 9.986 & 0.512\\
$\alpha_{1}$ & 0.288 & 1.179 & 0.514 & 1.105 & 0.811 & 0.654 & 0.989 & 0.292\\
$\alpha_{2}$ & 0.057 & 0.305 & 0.076 & 0.201 & 0.079 & 0.131 & 0.100 & 0.056\\
$\alpha_{3}$ & 0.596 & 0.865 & 0.750 & 0.671 & 0.905 & 0.401 & 0.990 & 0.178\\
$\gamma_{0}$ & 5.957 & 3.995 & 5.097 & 3.218 & 4.757 & 1.754 & 4.735 & 0.882\\
$\gamma_{1}$ & 0.652 & 1.574 & 0.922 & 1.224 & 1.011 & 0.549 & 1.028 & 0.232\\
$\gamma_{2}$ & 0.843 & 0.727 & 0.966 & 0.607 & 0.996 & 0.373 & 1.014 & 0.151\\
$\gamma_{3}$ & 0.800 & 0.914 & 0.951 & 0.626 & 1.003 & 0.370 & 1.005 & 0.151\\
$\theta$ & 0.233 & 0.384 & 0.271 & 0.385 & 0.306 & 0.387 & 0.275 & 0.305\\
Runs converged (\%) &  & 95.800 &  & 95.200 &  & 93.400 &  & 99.100\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_separate_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -1.198 & 2.411 & -0.844 & 2.095 & -0.339 & 1.187 & -0.014 & 0.512\\
$\alpha_{1}$ & -0.712 & 1.377 & -0.486 & 1.207 & -0.189 & 0.680 & -0.011 & 0.292\\
$\alpha_{2}$ & -0.043 & 0.308 & -0.024 & 0.202 & -0.021 & 0.133 & 0.000 & 0.056\\
$\alpha_{3}$ & -0.404 & 0.955 & -0.250 & 0.716 & -0.095 & 0.412 & -0.010 & 0.178\\
$\gamma_{0}$ & 0.957 & 4.106 & 0.097 & 3.218 & -0.243 & 1.770 & -0.265 & 0.921\\
$\gamma_{1}$ & -0.348 & 1.611 & -0.078 & 1.225 & 0.011 & 0.549 & 0.028 & 0.233\\
$\gamma_{2}$ & -0.157 & 0.743 & -0.034 & 0.608 & -0.004 & 0.373 & 0.014 & 0.152\\
$\gamma_{3}$ & -0.200 & 0.935 & -0.049 & 0.628 & 0.003 & 0.370 & 0.005 & 0.151\\
$\theta$ & 0.033 & 0.386 & 0.071 & 0.391 & 0.106 & 0.401 & 0.075 & 0.314\\
Runs converged (\%) &  & 95.800 &  & 95.200 &  & 93.400 &  & 99.100\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.137 & 2.829 & 9.454 & 2.359 & 9.943 & 1.475 & 10.010 & 0.557\\
$\alpha_{1}$ & 0.475 & 1.563 & 0.680 & 1.327 & 0.968 & 0.842 & 1.003 & 0.316\\
$\alpha_{2}$ & 0.076 & 0.358 & 0.092 & 0.243 & 0.092 & 0.153 & 0.101 & 0.057\\
$\alpha_{3}$ & 0.685 & 1.008 & 0.827 & 0.779 & 0.982 & 0.505 & 0.995 & 0.186\\
$\gamma_{0}$ & 4.719 & 11.966 & 4.493 & 8.641 & 4.426 & 2.545 & 4.842 & 0.850\\
$\gamma_{1}$ & 1.013 & 4.260 & 1.108 & 3.580 & 1.086 & 0.769 & 1.027 & 0.232\\
$\gamma_{2}$ & 0.988 & 1.775 & 1.045 & 1.297 & 1.030 & 0.492 & 1.013 & 0.151\\
$\gamma_{3}$ & 1.007 & 3.262 & 1.028 & 1.249 & 1.045 & 0.539 & 1.004 & 0.152\\
$\theta$ & 0.296 & 0.419 & 0.303 & 0.398 & 0.320 & 0.390 & 0.220 & 0.285\\
Runs converged (\%) &  & 99.800 &  & 99.700 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.863 & 2.956 & -0.546 & 2.420 & -0.057 & 1.475 & 0.010 & 0.556\\
$\alpha_{1}$ & -0.525 & 1.648 & -0.320 & 1.365 & -0.032 & 0.842 & 0.003 & 0.316\\
$\alpha_{2}$ & -0.024 & 0.359 & -0.008 & 0.243 & -0.008 & 0.154 & 0.001 & 0.057\\
$\alpha_{3}$ & -0.315 & 1.055 & -0.173 & 0.798 & -0.018 & 0.505 & -0.005 & 0.186\\
$\gamma_{0}$ & -0.281 & 11.964 & -0.507 & 8.652 & -0.574 & 2.607 & -0.158 & 0.864\\
$\gamma_{1}$ & 0.013 & 4.258 & 0.108 & 3.579 & 0.086 & 0.773 & 0.027 & 0.233\\
$\gamma_{2}$ & -0.012 & 1.774 & 0.045 & 1.297 & 0.030 & 0.493 & 0.013 & 0.151\\
$\gamma_{3}$ & 0.007 & 3.260 & 0.028 & 1.248 & 0.045 & 0.540 & 0.004 & 0.152\\
$\theta$ & 0.096 & 0.429 & 0.103 & 0.411 & 0.120 & 0.408 & 0.020 & 0.285\\
Runs converged (\%) &  & 99.800 &  & 99.700 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 7.420 & 1.796 & 6.650 & 7.616 & 9.028 & 1.564 & 9.493 & 0.986\\
$\alpha_{1}$ & 0.015 & 0.690 & -0.323 & 2.989 & 0.748 & 0.435 & 0.858 & 0.271\\
$\alpha_{2}$ & -0.015 & 0.209 & 0.129 & 0.075 & 0.070 & 0.089 & 0.093 & 0.021\\
$\alpha_{3}$ & 0.179 & 0.767 & 0.154 & 1.925 & 0.911 & 0.313 & 0.867 & 0.193\\
$\gamma_{0}$ & 2.398 & 11.791 & -0.711 & 14.366 & 1.459 & 2.829 & 2.454 & 2.664\\
$\gamma_{1}$ & 1.655 & 3.084 & 2.545 & 3.930 & 1.127 & 0.512 & 1.007 & 0.232\\
$\gamma_{2}$ & 1.063 & 1.063 & 1.827 & 2.239 & 1.057 & 0.239 & 0.991 & 0.238\\
$\gamma_{3}$ & 0.987 & 1.364 & 0.885 & 0.487 & 0.971 & 0.345 & 0.986 & 0.202\\
$\theta$ & -957.135 & 2170.308 & -1098.265 & 3098.176 & -90.815 & 267.712 & -25.000 & 54.725\\
Runs converged (\%) &  & 100.000 &  & 90.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -3.647 & 4.355 & -1.714 & 3.955 & -0.972 & 1.774 & -0.507 & 1.064\\
$\alpha_{1}$ & -1.007 & 1.204 & -0.463 & 1.093 & -0.252 & 0.483 & -0.142 & 0.293\\
$\alpha_{2}$ & -0.098 & 0.182 & 0.001 & 0.080 & -0.030 & 0.089 & -0.007 & 0.021\\
$\alpha_{3}$ & -0.828 & 1.099 & -0.195 & 0.558 & -0.089 & 0.310 & -0.133 & 0.227\\
$\gamma_{0}$ & -1.034 & 13.360 & -4.239 & 14.958 & 0.459 & 2.722 & 1.454 & 2.916\\
$\gamma_{1}$ & 0.607 & 2.820 & 1.508 & 3.380 & 0.127 & 0.502 & 0.007 & 0.220\\
$\gamma_{2}$ & 0.054 & 0.983 & 0.833 & 1.920 & 0.057 & 0.233 & -0.009 & 0.226\\
$\gamma_{3}$ & -0.024 & 1.249 & -0.050 & 0.412 & -0.029 & 0.329 & -0.014 & 0.192\\
$\theta$ & -470.385 & 1028.979 & -1115.950 & 2330.167 & -91.015 & 269.790 & -25.200 & 57.709\\
Runs converged (\%) &  & 100.000 &  & 80.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.491 & 1.969 & 9.698 & 1.719 & 9.957 & 1.316 & 10.009 & 0.553\\
$\alpha_{1}$ & 0.655 & 1.038 & 0.802 & 0.923 & 0.965 & 0.738 & 1.003 & 0.315\\
$\alpha_{2}$ & 0.165 & 0.247 & 0.135 & 0.192 & 0.113 & 0.123 & 0.100 & 0.057\\
$\alpha_{3}$ & 0.823 & 0.724 & 0.899 & 0.586 & 0.985 & 0.453 & 0.995 & 0.185\\
$\gamma_{0}$ & 5.302 & 4.385 & 4.516 & 2.830 & 4.383 & 1.966 & 4.624 & 1.026\\
$\gamma_{1}$ & 0.710 & 1.660 & 0.993 & 0.945 & 1.036 & 0.557 & 1.029 & 0.232\\
$\gamma_{2}$ & 0.860 & 0.793 & 0.995 & 0.560 & 1.004 & 0.370 & 1.014 & 0.151\\
$\gamma_{3}$ & 0.838 & 0.927 & 0.982 & 0.532 & 1.015 & 0.373 & 1.005 & 0.152\\
$\theta$ & 0.397 & 0.392 & 0.417 & 0.390 & 0.401 & 0.386 & 0.301 & 0.315\\
Runs converged (\%) &  & 99.200 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_1_simultaneous_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.509 & 2.033 & -0.302 & 1.745 & -0.043 & 1.316 & 0.009 & 0.553\\
$\alpha_{1}$ & -0.345 & 1.093 & -0.198 & 0.944 & -0.035 & 0.739 & 0.003 & 0.315\\
$\alpha_{2}$ & 0.065 & 0.256 & 0.035 & 0.195 & 0.013 & 0.124 & 0.000 & 0.057\\
$\alpha_{3}$ & -0.177 & 0.745 & -0.101 & 0.594 & -0.015 & 0.453 & -0.005 & 0.185\\
$\gamma_{0}$ & 0.302 & 4.393 & -0.484 & 2.870 & -0.617 & 2.059 & -0.376 & 1.093\\
$\gamma_{1}$ & -0.290 & 1.684 & -0.007 & 0.944 & 0.036 & 0.558 & 0.029 & 0.234\\
$\gamma_{2}$ & -0.140 & 0.804 & -0.005 & 0.560 & 0.004 & 0.369 & 0.014 & 0.151\\
$\gamma_{3}$ & -0.162 & 0.940 & -0.018 & 0.532 & 0.015 & 0.373 & 0.005 & 0.152\\
$\theta$ & 0.197 & 0.439 & 0.217 & 0.446 & 0.201 & 0.435 & 0.101 & 0.331\\
Runs converged (\%) &  & 99.200 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_mpec_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 7.385 & 1.800 & 9.915 & 2.210 & 8.918 & 1.371 & 8.903 & 0.973\\
$\alpha_{1}$ & -0.511 & 1.344 & 0.746 & 0.980 & 0.403 & 0.663 & 0.381 & 0.582\\
$\alpha_{2}$ & 0.018 & 0.323 & 0.190 & 0.429 & 0.128 & 0.254 & 0.059 & 0.072\\
$\alpha_{3}$ & 0.359 & 1.430 & 0.503 & 0.524 & 0.899 & 0.425 & 0.680 & 0.383\\
$\gamma_{0}$ & 6.278 & 2.469 & 7.769 & 3.870 & 6.218 & 2.233 & 5.470 & 1.627\\
$\gamma_{1}$ & 0.718 & 0.844 & 0.188 & 1.206 & 1.232 & 1.082 & 1.276 & 0.699\\
$\gamma_{2}$ & 0.715 & 0.893 & 1.033 & 0.853 & 0.847 & 0.513 & 1.145 & 0.323\\
$\gamma_{3}$ & 1.135 & 0.740 & 0.976 & 0.760 & 0.945 & 0.678 & 0.995 & 0.308\\
$\theta$ & 2.17281e+12 & 6.871029e+12 & -0.207 & 5.168 & 1.286434e+14 & 4.041858e+14 & 1.378772e+15 & 4.35921e+15\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_mpec_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -5.702 & 7.158 & -1.770 & 4.074 & -3.214 & 3.590 & -0.644 & 2.519\\
$\alpha_{1}$ & -1.543 & 2.028 & -0.535 & 1.007 & -0.837 & 0.900 & -0.184 & 0.672\\
$\alpha_{2}$ & -0.049 & 0.224 & 0.043 & 0.244 & -0.026 & 0.140 & -0.007 & 0.047\\
$\alpha_{3}$ & -0.678 & 1.581 & -0.433 & 0.702 & -0.248 & 0.336 & -0.158 & 0.382\\
$\gamma_{0}$ & 1.662 & 3.775 & 4.052 & 6.613 & 3.951 & 5.196 & 0.732 & 2.766\\
$\gamma_{1}$ & -0.126 & 0.635 & -0.341 & 0.698 & 0.545 & 0.920 & 0.078 & 0.441\\
$\gamma_{2}$ & -0.149 & 0.855 & 0.049 & 0.593 & -0.075 & 0.505 & 0.053 & 0.218\\
$\gamma_{3}$ & 0.151 & 0.735 & -0.038 & 0.472 & 0.243 & 0.595 & -0.088 & 0.248\\
$\theta$ & -2179.113 & 5963.071 & -2104.710 & 5805.426 & -78736.620 & 181849.886 & -569.437 & 1796.867\\
Runs converged (\%) &  & 80.000 &  & 80.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_mpec_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.042 & 1.559 & 9.307 & 2.212 & 9.504 & 2.017 & 9.919 & 1.222\\
$\alpha_{1}$ & 0.392 & 0.673 & 0.559 & 1.198 & 0.676 & 1.136 & 0.942 & 0.688\\
$\alpha_{2}$ & 0.209 & 0.326 & 0.170 & 0.285 & 0.152 & 0.228 & 0.115 & 0.117\\
$\alpha_{3}$ & 0.718 & 1.076 & 0.800 & 0.813 & 0.849 & 0.811 & 0.966 & 0.424\\
$\gamma_{0}$ & 6.970 & 4.093 & 6.598 & 3.635 & 6.039 & 5.925 & 5.203 & 4.807\\
$\gamma_{1}$ & 0.199 & 1.547 & 0.423 & 1.401 & 0.636 & 2.188 & 0.951 & 1.727\\
$\gamma_{2}$ & 0.568 & 1.334 & 0.701 & 0.972 & 0.814 & 1.435 & 0.985 & 0.856\\
$\gamma_{3}$ & 0.570 & 1.422 & 0.744 & 1.005 & 0.829 & 1.467 & 0.965 & 1.255\\
$\theta$ & 0.312 & 0.364 & 0.227 & 0.334 & 0.180 & 0.308 & 0.138 & 0.267\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_mpec_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.958 & 1.830 & -0.693 & 2.317 & -0.496 & 2.077 & -0.081 & 1.224\\
$\alpha_{1}$ & -0.608 & 0.907 & -0.441 & 1.276 & -0.324 & 1.181 & -0.058 & 0.691\\
$\alpha_{2}$ & 0.109 & 0.344 & 0.070 & 0.293 & 0.052 & 0.234 & 0.015 & 0.118\\
$\alpha_{3}$ & -0.282 & 1.112 & -0.200 & 0.837 & -0.151 & 0.824 & -0.034 & 0.425\\
$\gamma_{0}$ & 1.970 & 4.541 & 1.598 & 3.969 & 1.039 & 6.013 & 0.203 & 4.809\\
$\gamma_{1}$ & -0.801 & 1.741 & -0.577 & 1.514 & -0.364 & 2.218 & -0.049 & 1.727\\
$\gamma_{2}$ & -0.432 & 1.402 & -0.299 & 1.016 & -0.186 & 1.446 & -0.015 & 0.855\\
$\gamma_{3}$ & -0.430 & 1.485 & -0.256 & 1.036 & -0.171 & 1.476 & -0.035 & 1.255\\
$\theta$ & 0.112 & 0.380 & 0.027 & 0.335 & -0.020 & 0.308 & -0.062 & 0.274\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_optim_nelder_mead_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 5.441 & 4.696 & 9.442 & 4.321 & 9.236 & 4.097 & 10.056 & 1.916\\
$\alpha_{1}$ & -0.234 & 1.371 & 0.761 & 1.017 & 0.820 & 1.098 & 0.994 & 0.514\\
$\alpha_{2}$ & 0.069 & 0.217 & 0.122 & 0.223 & 0.077 & 0.150 & 0.119 & 0.056\\
$\alpha_{3}$ & 0.542 & 1.463 & 0.491 & 0.585 & 0.998 & 0.492 & 0.920 & 0.323\\
$\gamma_{0}$ & -0.858 & 1.061 & -1.503 & 3.686 & -0.391 & 0.771 & -0.134 & 0.299\\
$\gamma_{1}$ & 0.009 & 0.172 & 0.237 & 0.786 & 0.009 & 0.107 & 0.013 & 0.029\\
$\gamma_{2}$ & 0.657 & 0.780 & 0.331 & 0.541 & 0.281 & 0.498 & -0.034 & 0.342\\
$\gamma_{3}$ & 0.707 & 1.071 & 0.418 & 0.994 & 0.169 & 0.506 & 0.012 & 0.238\\
$\theta$ & 0.053 & 0.179 & 0.120 & 0.098 & 0.126 & 0.086 & 0.094 & 0.030\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_optim_nelder_mead_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -4.559 & 6.374 & -0.558 & 4.137 & -0.764 & 3.961 & 0.056 & 1.818\\
$\alpha_{1}$ & -1.234 & 1.792 & -0.239 & 0.994 & -0.180 & 1.057 & -0.006 & 0.487\\
$\alpha_{2}$ & -0.031 & 0.208 & 0.022 & 0.213 & -0.023 & 0.144 & 0.019 & 0.056\\
$\alpha_{3}$ & -0.458 & 1.461 & -0.509 & 0.753 & -0.002 & 0.467 & -0.080 & 0.317\\
$\gamma_{0}$ & -5.858 & 5.944 & -6.503 & 7.384 & -5.391 & 5.440 & -5.134 & 5.142\\
$\gamma_{1}$ & -0.991 & 1.004 & -0.763 & 1.067 & -0.991 & 0.996 & -0.987 & 0.988\\
$\gamma_{2}$ & -0.343 & 0.816 & -0.669 & 0.843 & -0.719 & 0.860 & -1.034 & 1.083\\
$\gamma_{3}$ & -0.293 & 1.057 & -0.582 & 1.108 & -0.831 & 0.960 & -0.988 & 1.014\\
$\theta$ & -0.147 & 0.225 & -0.080 & 0.122 & -0.074 & 0.110 & -0.106 & 0.110\\
Runs converged (\%) &  & 100.000 &  & 100.000 &  & 100.000 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 8.185 & 2.687 & 8.626 & 2.199 & 9.039 & 2.678 & 9.877 & 1.463\\
$\alpha_{1}$ & -0.018 & 1.449 & 0.220 & 1.260 & 0.447 & 1.511 & 0.923 & 0.858\\
$\alpha_{2}$ & 0.015 & 0.682 & 0.059 & 0.431 & 0.065 & 0.335 & 0.098 & 0.123\\
$\alpha_{3}$ & 0.481 & 1.445 & 0.634 & 0.990 & 0.701 & 0.993 & 0.949 & 0.522\\
$\gamma_{0}$ & 7.005 & 5.031 & 6.045 & 5.303 & 5.181 & 6.372 & 5.898 & 38.457\\
$\gamma_{1}$ & 0.312 & 1.939 & 0.605 & 1.983 & 0.919 & 2.223 & 0.611 & 13.899\\
$\gamma_{2}$ & 0.613 & 1.641 & 0.803 & 1.281 & 0.957 & 1.245 & 0.824 & 6.621\\
$\gamma_{3}$ & 0.625 & 1.449 & 0.824 & 1.338 & 0.998 & 1.608 & 0.703 & 10.270\\
$\theta$ & 0.246 & 0.406 & 0.254 & 0.401 & 0.250 & 0.389 & 0.286 & 0.360\\
Runs converged (\%) &  & 99.000 &  & 98.100 &  & 98.900 &  & 99.500\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -1.815 & 3.242 & -1.374 & 2.592 & -0.961 & 2.843 & -0.123 & 1.467\\
$\alpha_{1}$ & -1.018 & 1.770 & -0.780 & 1.481 & -0.553 & 1.608 & -0.077 & 0.861\\
$\alpha_{2}$ & -0.085 & 0.686 & -0.041 & 0.432 & -0.035 & 0.337 & -0.002 & 0.123\\
$\alpha_{3}$ & -0.519 & 1.534 & -0.366 & 1.055 & -0.299 & 1.037 & -0.051 & 0.524\\
$\gamma_{0}$ & 2.005 & 5.413 & 1.045 & 5.403 & 0.181 & 6.371 & 0.898 & 38.448\\
$\gamma_{1}$ & -0.688 & 2.057 & -0.395 & 2.021 & -0.081 & 2.223 & -0.389 & 13.898\\
$\gamma_{2}$ & -0.387 & 1.686 & -0.197 & 1.296 & -0.043 & 1.245 & -0.176 & 6.620\\
$\gamma_{3}$ & -0.375 & 1.496 & -0.176 & 1.349 & -0.002 & 1.608 & -0.297 & 10.269\\
$\theta$ & 0.046 & 0.408 & 0.054 & 0.405 & 0.050 & 0.392 & 0.086 & 0.370\\
Runs converged (\%) &  & 99.000 &  & 98.100 &  & 98.900 &  & 99.500\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 6.956 & 3.035 & 7.314 & 1.044 & 6.515 & 1.557 & 9.867 & 2.112\\
$\alpha_{1}$ & 0.056 & 0.931 & 0.028 & 0.383 & -0.200 & 0.368 & 0.946 & 0.572\\
$\alpha_{2}$ & 0.025 & 0.442 & 0.039 & 0.228 & 0.084 & 0.207 & 0.101 & 0.036\\
$\alpha_{3}$ & 1.195 & 0.823 & 0.669 & 0.682 & 0.648 & 0.152 & 0.877 & 0.357\\
$\gamma_{0}$ & 2.627 & 1.668 & -0.802 & 6.183 & 1.231 & 3.494 & -0.720 & 4.054\\
$\gamma_{1}$ & 0.873 & 0.842 & 2.003 & 1.968 & 1.412 & 0.768 & 1.283 & 0.798\\
$\gamma_{2}$ & 1.242 & 0.954 & 1.766 & 0.797 & 0.841 & 0.279 & 1.135 & 0.358\\
$\gamma_{3}$ & 1.288 & 1.010 & 1.291 & 1.107 & 1.233 & 0.240 & 1.030 & 0.328\\
$\theta$ & -2.167 & 2.971 & -0.511 & 2.101 & -1.819 & 0.431 & 0.251 & 0.618\\
Runs converged (\%) &  & 40.000 &  & 50.000 &  & 30.000 &  & 80.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -5.215 & 6.489 & -3.680 & 3.895 & -0.356 & 4.898 & -0.133 & 1.980\\
$\alpha_{1}$ & -1.417 & 1.826 & -0.977 & 1.036 & -0.024 & 1.323 & -0.054 & 0.538\\
$\alpha_{2}$ & -0.053 & 0.270 & -0.059 & 0.165 & -0.062 & 0.146 & 0.001 & 0.034\\
$\alpha_{3}$ & -0.610 & 1.782 & -0.331 & 0.696 & 0.075 & 0.518 & -0.123 & 0.356\\
$\gamma_{0}$ & -0.185 & 1.891 & -4.555 & 8.255 & -4.441 & 6.021 & -1.720 & 4.164\\
$\gamma_{1}$ & -0.207 & 0.706 & 0.939 & 1.899 & 0.654 & 0.978 & 0.283 & 0.799\\
$\gamma_{2}$ & 0.098 & 0.801 & 0.755 & 1.047 & 0.112 & 0.461 & 0.135 & 0.361\\
$\gamma_{3}$ & 0.072 & 0.896 & 0.296 & 1.025 & 0.148 & 0.485 & 0.030 & 0.308\\
$\theta$ & -2.452 & 3.969 & -1.129 & 2.472 & -1.070 & 1.829 & 0.051 & 0.581\\
Runs converged (\%) &  & 50.000 &  & 50.000 &  & 60.000 &  & 80.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 8.055 & 2.576 & 8.501 & 2.082 & 8.788 & 2.526 & 9.732 & 1.318\\
$\alpha_{1}$ & -0.088 & 1.390 & 0.144 & 1.191 & 0.308 & 1.432 & 0.839 & 0.778\\
$\alpha_{2}$ & 0.014 & 0.672 & 0.060 & 0.419 & 0.051 & 0.310 & 0.093 & 0.114\\
$\alpha_{3}$ & 0.457 & 1.423 & 0.597 & 0.955 & 0.639 & 0.963 & 0.905 & 0.482\\
$\gamma_{0}$ & 7.293 & 4.146 & 6.491 & 3.830 & 5.770 & 3.385 & 5.954 & 39.437\\
$\gamma_{1}$ & 0.203 & 1.506 & 0.446 & 1.409 & 0.718 & 1.198 & 0.582 & 14.254\\
$\gamma_{2}$ & 0.576 & 1.408 & 0.709 & 1.003 & 0.856 & 0.810 & 0.811 & 6.790\\
$\gamma_{3}$ & 0.600 & 1.346 & 0.750 & 1.024 & 0.877 & 0.857 & 0.684 & 10.532\\
$\theta$ & 0.248 & 0.408 & 0.250 & 0.398 & 0.242 & 0.387 & 0.306 & 0.367\\
Runs converged (\%) &  & 96.700 &  & 95.300 &  & 93.300 &  & 94.800\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_separate_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -1.945 & 3.227 & -1.499 & 2.565 & -1.212 & 2.800 & -0.268 & 1.344\\
$\alpha_{1}$ & -1.088 & 1.764 & -0.856 & 1.466 & -0.692 & 1.590 & -0.161 & 0.794\\
$\alpha_{2}$ & -0.086 & 0.678 & -0.040 & 0.421 & -0.049 & 0.314 & -0.007 & 0.114\\
$\alpha_{3}$ & -0.543 & 1.522 & -0.403 & 1.036 & -0.361 & 1.028 & -0.095 & 0.491\\
$\gamma_{0}$ & 2.293 & 4.736 & 1.491 & 4.108 & 0.770 & 3.470 & 0.954 & 39.428\\
$\gamma_{1}$ & -0.797 & 1.703 & -0.554 & 1.513 & -0.282 & 1.231 & -0.418 & 14.253\\
$\gamma_{2}$ & -0.424 & 1.469 & -0.291 & 1.044 & -0.144 & 0.822 & -0.189 & 6.789\\
$\gamma_{3}$ & -0.400 & 1.403 & -0.250 & 1.054 & -0.123 & 0.865 & -0.316 & 10.532\\
$\theta$ & 0.048 & 0.410 & 0.050 & 0.401 & 0.042 & 0.389 & 0.106 & 0.382\\
Runs converged (\%) &  & 96.700 &  & 95.300 &  & 93.300 &  & 94.800\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_log_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 8.301 & 3.089 & 8.873 & 3.501 & 9.215 & 3.102 & 9.942 & 1.541\\
$\alpha_{1}$ & 0.059 & 1.705 & 0.361 & 2.122 & 0.543 & 1.755 & 0.959 & 0.899\\
$\alpha_{2}$ & -0.002 & 0.751 & 0.067 & 0.475 & 0.076 & 0.362 & 0.102 & 0.137\\
$\alpha_{3}$ & 0.505 & 1.646 & 0.684 & 1.167 & 0.752 & 1.165 & 0.966 & 0.550\\
$\gamma_{0}$ & 6.644 & 6.525 & 5.653 & 6.078 & 4.877 & 8.772 & 5.723 & 38.387\\
$\gamma_{1}$ & 0.414 & 2.824 & 0.716 & 2.221 & 0.980 & 3.103 & 0.650 & 13.872\\
$\gamma_{2}$ & 0.618 & 1.955 & 0.868 & 1.405 & 0.982 & 1.916 & 0.841 & 6.607\\
$\gamma_{3}$ & 0.652 & 1.561 & 0.861 & 1.517 & 1.022 & 2.108 & 0.722 & 10.247\\
$\theta$ & 0.303 & 0.436 & 0.284 & 0.419 & 0.298 & 0.415 & 0.292 & 0.371\\
Runs converged (\%) &  & 99.200 &  & 99.400 &  & 99.700 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_log_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -1.699 & 3.524 & -1.127 & 3.676 & -0.785 & 3.199 & -0.058 & 1.542\\
$\alpha_{1}$ & -0.941 & 1.947 & -0.639 & 2.215 & -0.457 & 1.813 & -0.041 & 0.900\\
$\alpha_{2}$ & -0.102 & 0.757 & -0.033 & 0.476 & -0.024 & 0.362 & 0.002 & 0.137\\
$\alpha_{3}$ & -0.495 & 1.718 & -0.316 & 1.209 & -0.248 & 1.191 & -0.034 & 0.550\\
$\gamma_{0}$ & 1.644 & 6.726 & 0.653 & 6.110 & -0.123 & 8.768 & 0.723 & 38.375\\
$\gamma_{1}$ & -0.586 & 2.882 & -0.284 & 2.238 & -0.020 & 3.102 & -0.350 & 13.870\\
$\gamma_{2}$ & -0.382 & 1.991 & -0.132 & 1.410 & -0.018 & 1.916 & -0.159 & 6.606\\
$\gamma_{3}$ & -0.348 & 1.598 & -0.139 & 1.522 & 0.022 & 2.107 & -0.278 & 10.246\\
$\theta$ & 0.103 & 0.448 & 0.084 & 0.427 & 0.098 & 0.426 & 0.092 & 0.382\\
Runs converged (\%) &  & 99.200 &  & 99.400 &  & 99.700 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_non_constraint_non_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 5.920 & 2.097 & 8.163 & 3.965 & 6.555 & 1.957 & 9.897 & 1.978\\
$\alpha_{1}$ & -0.444 & 1.042 & 0.448 & 0.923 & 0.102 & 0.411 & 0.956 & 0.536\\
$\alpha_{2}$ & -0.044 & 0.266 & 0.142 & 0.259 & 0.070 & 0.148 & 0.105 & 0.036\\
$\alpha_{3}$ & 0.207 & 1.466 & 0.561 & 0.586 & 0.717 & 0.199 & 0.898 & 0.340\\
$\gamma_{0}$ & 5.195 & 4.339 & 5.543 & 7.880 & 3.851 & 5.268 & 0.109 & 4.535\\
$\gamma_{1}$ & 0.846 & 0.787 & 0.649 & 0.944 & 1.561 & 0.775 & 1.287 & 0.747\\
$\gamma_{2}$ & 0.747 & 1.025 & 1.191 & 0.989 & 0.926 & 0.526 & 1.156 & 0.341\\
$\gamma_{3}$ & 1.046 & 0.871 & 1.168 & 0.808 & 1.257 & 0.575 & 1.040 & 0.308\\
$\theta$ & -6503.676 & 15800.241 & -19663.475 & 55327.310 & -21856.386 & 32979.845 & -112.145 & 337.186\\
Runs converged (\%) &  & 60.000 &  & 80.000 &  & 100.000 &  & 90.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_non_constraint_non_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -5.748 & 7.184 & -1.837 & 4.139 & -3.445 & 3.913 & -0.103 & 1.868\\
$\alpha_{1}$ & -1.556 & 2.034 & -0.552 & 1.025 & -0.898 & 0.979 & -0.044 & 0.507\\
$\alpha_{2}$ & -0.050 & 0.224 & 0.042 & 0.246 & -0.030 & 0.144 & 0.005 & 0.034\\
$\alpha_{3}$ & -0.684 & 1.583 & -0.439 & 0.702 & -0.283 & 0.341 & -0.102 & 0.336\\
$\gamma_{0}$ & 1.318 & 4.105 & 4.543 & 8.659 & 2.851 & 5.754 & -0.891 & 4.367\\
$\gamma_{1}$ & -0.090 & 0.636 & -0.351 & 0.950 & 0.561 & 0.924 & 0.287 & 0.761\\
$\gamma_{2}$ & -0.140 & 0.857 & 0.191 & 0.944 & -0.074 & 0.505 & 0.156 & 0.358\\
$\gamma_{3}$ & 0.186 & 0.760 & 0.168 & 0.775 & 0.257 & 0.603 & 0.040 & 0.293\\
$\theta$ & -2591.523 & 6948.844 & -19663.675 & 55363.639 & -21856.586 & 38165.606 & -112.345 & 337.169\\
Runs converged (\%) &  & 80.000 &  & 80.000 &  & 100.000 &  & 90.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.055 & 1.639 & 9.384 & 2.257 & 9.588 & 2.066 & 9.977 & 1.204\\
$\alpha_{1}$ & 0.397 & 0.718 & 0.599 & 1.219 & 0.719 & 1.145 & 0.975 & 0.678\\
$\alpha_{2}$ & 0.220 & 0.327 & 0.180 & 0.289 & 0.163 & 0.246 & 0.116 & 0.117\\
$\alpha_{3}$ & 0.725 & 1.082 & 0.822 & 0.836 & 0.867 & 0.819 & 0.981 & 0.419\\
$\gamma_{0}$ & 6.673 & 4.310 & 5.848 & 4.039 & 5.226 & 6.147 & 5.557 & 38.419\\
$\gamma_{1}$ & 0.293 & 1.501 & 0.511 & 1.453 & 0.749 & 2.208 & 0.624 & 13.880\\
$\gamma_{2}$ & 0.588 & 1.385 & 0.747 & 0.997 & 0.863 & 1.470 & 0.829 & 6.612\\
$\gamma_{3}$ & 0.625 & 1.341 & 0.777 & 1.075 & 0.882 & 1.492 & 0.707 & 10.255\\
$\theta$ & 0.399 & 0.373 & 0.413 & 0.387 & 0.399 & 0.393 & 0.376 & 0.369\\
Runs converged (\%) &  & 98.900 &  & 99.800 &  & 99.600 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/loglinear_loglinear_sigma_2_simultaneous_non_constraint_theta_constraint_bias_rmse.tex <==

\begin{tabular}[t]{llrrrrrrr}
\toprule
  & Bias & RMSE & Bias & RMSE & Bias & RMSE & Bias & RMSE\\
\midrule
$\alpha_{0}$ & -0.945 & 1.891 & -0.616 & 2.338 & -0.412 & 2.105 & -0.023 & 1.204\\
$\alpha_{1}$ & -0.603 & 0.937 & -0.401 & 1.282 & -0.281 & 1.178 & -0.025 & 0.678\\
$\alpha_{2}$ & 0.120 & 0.348 & 0.080 & 0.300 & 0.063 & 0.254 & 0.016 & 0.118\\
$\alpha_{3}$ & -0.275 & 1.115 & -0.178 & 0.855 & -0.133 & 0.830 & -0.019 & 0.420\\
$\gamma_{0}$ & 1.673 & 4.622 & 0.848 & 4.125 & 0.226 & 6.148 & 0.557 & 38.404\\
$\gamma_{1}$ & -0.707 & 1.659 & -0.489 & 1.533 & -0.251 & 2.221 & -0.376 & 13.878\\
$\gamma_{2}$ & -0.412 & 1.444 & -0.253 & 1.029 & -0.137 & 1.475 & -0.171 & 6.611\\
$\gamma_{3}$ & -0.375 & 1.392 & -0.223 & 1.097 & -0.118 & 1.496 & -0.293 & 10.254\\
$\theta$ & 0.199 & 0.422 & 0.213 & 0.442 & 0.199 & 0.440 & 0.176 & 0.409\\
Runs converged (\%) &  & 98.900 &  & 99.800 &  & 99.600 &  & 100.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/mpec_linear_linear_sigma_0.001_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.000 & 0.001 & 10.000 & 0.001 & 10.000 & 0.000 & 10.000 & 0.000\\
$\alpha_{1}$ & 1.000 & 0.004 & 1.000 & 0.003 & 1.000 & 0.002 & 1.000 & 0.001\\
$\alpha_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\alpha_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{0}$ & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.001 & 1.000 & 0.000\\
$\gamma_{1}$ & 1.000 & 0.005 & 1.000 & 0.004 & 1.000 & 0.002 & 1.000 & 0.001\\
$\gamma_{2}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\gamma_{3}$ & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000 & 1.000 & 0.000\\
$\theta$ & 0.500 & 0.001 & 0.500 & 0.000 & 0.500 & 0.000 & 0.500 & 0.000\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/mpec_linear_linear_sigma_0.5_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.987 & 0.462 & 10.008 & 0.323 & 9.992 & 0.213 & 9.994 & 0.097\\
$\alpha_{1}$ & 0.904 & 2.200 & 1.015 & 1.512 & 1.018 & 1.016 & 0.969 & 0.454\\
$\alpha_{2}$ & 1.006 & 0.247 & 1.001 & 0.174 & 0.996 & 0.115 & 1.001 & 0.051\\
$\alpha_{3}$ & 0.996 & 0.108 & 1.003 & 0.074 & 0.999 & 0.050 & 0.999 & 0.022\\
$\gamma_{0}$ & 0.946 & 0.723 & 0.998 & 0.472 & 0.979 & 0.345 & 0.995 & 0.152\\
$\gamma_{1}$ & 0.902 & 2.620 & 0.907 & 1.846 & 0.919 & 1.301 & 0.997 & 0.548\\
$\gamma_{2}$ & 1.008 & 0.108 & 0.998 & 0.070 & 1.003 & 0.051 & 1.000 & 0.023\\
$\gamma_{3}$ & 1.001 & 0.107 & 1.003 & 0.075 & 1.003 & 0.052 & 1.000 & 0.022\\
$\theta$ & 0.523 & 0.257 & 0.514 & 0.197 & 0.514 & 0.134 & 0.503 & 0.058\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/mpec_linear_linear_sigma_1_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 10.012 & 1.015 & 10.012 & 0.636 & 10.001 & 0.447 & 9.984 & 0.187\\
$\alpha_{1}$ & 0.617 & 4.201 & 0.709 & 2.859 & 1.015 & 2.013 & 1.011 & 0.905\\
$\alpha_{2}$ & 1.042 & 0.464 & 1.033 & 0.308 & 0.999 & 0.227 & 0.994 & 0.100\\
$\alpha_{3}$ & 1.000 & 0.222 & 1.004 & 0.152 & 1.000 & 0.099 & 0.997 & 0.045\\
$\gamma_{0}$ & 0.767 & 1.596 & 0.933 & 1.018 & 0.924 & 0.700 & 0.996 & 0.308\\
$\gamma_{1}$ & 1.406 & 4.315 & 0.976 & 3.175 & 0.822 & 2.580 & 0.950 & 1.109\\
$\gamma_{2}$ & 1.025 & 0.230 & 1.008 & 0.153 & 1.010 & 0.102 & 1.000 & 0.045\\
$\gamma_{3}$ & 1.034 & 0.230 & 1.010 & 0.146 & 1.009 & 0.103 & 1.002 & 0.045\\
$\theta$ & 0.514 & 0.380 & 0.518 & 0.311 & 0.535 & 0.257 & 0.509 & 0.113\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}


==> figuretable/mpec_linear_linear_sigma_2_mpec_linear_non_constraint_theta_constraint.tex <==

\begin{tabular}[t]{lrrrrrrrr}
\toprule
  & Mean & SD & Mean  & SD  & Mean   & SD   & Mean    & SD   \\
\midrule
$\alpha_{0}$ & 9.862 & 2.590 & 10.142 & 1.666 & 10.004 & 0.936 & 10.000 & 0.411\\
$\alpha_{1}$ & 0.014 & 11.052 & 0.335 & 6.294 & 0.826 & 4.040 & 1.003 & 1.789\\
$\alpha_{2}$ & 1.065 & 1.254 & 1.112 & 0.748 & 1.023 & 0.446 & 1.000 & 0.207\\
$\alpha_{3}$ & 0.994 & 0.589 & 1.019 & 0.345 & 1.003 & 0.224 & 1.003 & 0.092\\
$\gamma_{0}$ & 0.877 & 3.350 & 0.702 & 2.438 & 0.919 & 1.377 & 0.953 & 0.627\\
$\gamma_{1}$ & 1.635 & 7.401 & 1.141 & 5.669 & 0.919 & 4.256 & 0.960 & 2.159\\
$\gamma_{2}$ & 1.016 & 0.484 & 1.037 & 0.348 & 1.009 & 0.205 & 1.005 & 0.093\\
$\gamma_{3}$ & 1.009 & 0.517 & 1.026 & 0.335 & 1.000 & 0.208 & 1.007 & 0.092\\
$\theta$ & 0.471 & 0.445 & 0.525 & 0.414 & 0.534 & 0.379 & 0.516 & 0.219\\
Sample size ($T$) &  & 50 &  & 100 &  & 200 &  & 1000\\
\bottomrule
\end{tabular}

